Image-based Outlier Synthesis With Training Data

Out-of-distribution (OOD) detection is critical to ensure the safe deployment of deep learning models in critical applications. Deep learning models can often misidentify OOD samples as in-distribution (ID) samples. This vulnerability worsens in the presence of spurious correlation in the training set. Likewise, in fine-grained classification settings, detection of fine-grained OOD samples becomes inherently challenging due to their high similarity to ID samples. However, current research on OOD detection has focused instead largely on relatively easier (conventional) cases. Even the few recent works addressing these challenging cases rely on carefully curated or synthesized outliers, ultimately requiring external data. This motivates our central research question: ``Can we innovate OOD detection training framework for fine-grained and spurious settings \textbf{without requiring any external data at all?}" In this work, we present a unified \textbf{A}pproach to \textbf{S}purious, fine-grained, and \textbf{C}onventional \textbf{OOD D}etection (\textbf{\ASCOOD}) that eliminates the reliance on external data. First, we synthesize virtual outliers from ID data by approximating the destruction of invariant features. Specifically, we propose to add gradient attribution values to ID inputs to disrupt invariant features while amplifying true-class logit, thereby synthesizing challenging near-manifold virtual outliers. Then, we simultaneously incentivize ID classification and predictive uncertainty towards virtual outliers. For this, we further propose to leverage standardized features with z-score normalization. ASCOOD effectively mitigates impact of spurious correlations and encourages capturing fine-grained attributes. Extensive experiments across \textbf{7} datasets and and comparisons with \textbf{30+} methods demonstrate merit of ASCOOD in spurious, fine-grained and conventional settings.

==> (inline-0) <==
\begin{tabular}{l cc cc cc cc cc cc}
			\toprule
			\multirow{3}{*}{Method} & \multicolumn{6}{c}{\textbf{CIFAR-10 Benchmark}} & \multicolumn{6}{c}{\textbf{CIFAR-100 Benchmark}} \\
			\cmidrule(lr){2-7} \cmidrule(lr){8-13}
			& \multicolumn{2}{c}{CIFAR-100} & \multicolumn{2}{c}{TIN} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{CIFAR-10} & \multicolumn{2}{c}{TIN} & \multicolumn{2}{c}{Average} \\
			\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
			& FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ \\
			\midrule
			ODIN & 77.00{\tiny$\pm$5.74} &  82.18{\tiny$\pm$1.87} &  75.38{\tiny$\pm$6.42} &  83.55{\tiny$\pm$1.84} &  76.19{\tiny$\pm$6.08} &  82.87{\tiny$\pm$1.85} & 60.64{\tiny$\pm$0.56} & 78.18{\tiny$\pm$0.14} & 55.19{\tiny$\pm$0.57} & 81.63{\tiny$\pm$0.08} & 57.91{\tiny$\pm$0.51} & 79.90{\tiny$\pm$0.11} \\ 
			\rowcolor{LightGray} I-ODIN & \textbf{61.33{\tiny$\pm$1.18}} & \textbf{86.87{\tiny$\pm$0.14}} & \textbf{50.20{\tiny$\pm$2.39}} & \textbf{88.96{\tiny$\pm$0.25}} & \textbf{55.76{\tiny$\pm$1.78}} & \textbf{87.92{\tiny$\pm$0.17}} & \textbf{59.09{\tiny$\pm$0.62}} & \textbf{79.24{\tiny$\pm$0.10}} & \textbf{51.57{\tiny$\pm$0.66}} & \textbf{82.96{\tiny$\pm$0.05}} & \textbf{55.33{\tiny$\pm$0.64}} & \textbf{81.10{\tiny$\pm$0.07}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc}
			\toprule
			\multirow{3}{*}{Method} & \multicolumn{6}{c}{\textbf{ImageNet-200 Benchmark}} & \multicolumn{6}{c}{\textbf{ImageNet-1k Benchmark}} \\
			\cmidrule(lr){2-7} \cmidrule(lr){8-13}
			& \multicolumn{2}{c}{SSB-Hard} & \multicolumn{2}{c}{NINCO} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{SSB-Hard} & \multicolumn{2}{c}{NINCO} & \multicolumn{2}{c}{Average} \\
			\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
			& FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ & FPR95$\downarrow$ & AUROC$\uparrow$ \\
			\midrule
			ODIN & 73.51{\tiny$\pm$0.38} & 77.19{\tiny$\pm$0.06} &  60.00{\tiny$\pm$0.80} & 83.34{\tiny$\pm$0.12} & 66.76{\tiny$\pm$0.26} & 80.27{\tiny$\pm$0.08} & 
            76.83{\tiny$\pm$0.00} & 71.74{\tiny$\pm$0.00} & 68.16{\tiny$\pm$0.00} & 77.77{\tiny$\pm$0.00} & 72.50{\tiny$\pm$0.00} & 74.75{\tiny$\pm$0.11} \\ 
			\rowcolor{LightGray} I-ODIN & \textbf{69.47{\tiny$\pm$0.37}} & \textbf{80.22{\tiny$\pm$0.01}} & \textbf{49.37{\tiny$\pm$0.75}} & \textbf{85.76{\tiny$\pm$0.08}} & \textbf{59.42{\tiny$\pm$0.48}} & \textbf{82.99{\tiny$\pm$0.04}} & \textbf{76.15{\tiny$\pm$0.00}} & \textbf{72.49{\tiny$\pm$0.00}} & \textbf{58.86{\tiny$\pm$0.00}} & \textbf{80.57{\tiny$\pm$0.00}} & \textbf{67.51{\tiny$\pm$0.00}} & \textbf{76.93{\tiny$\pm$0.00}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l cc cc cc cc cc}
			\toprule
			\multirow{3}{*}{Method}				&\multicolumn{2}{c}{\textbf{MINIST}}		&\multicolumn{2}{c}{\textbf{SVHN}}		&\multicolumn{2}{c}{\textbf{Textures}}		&\multicolumn{2}{c}{\textbf{Places365}}		&\multicolumn{2}{c}{\textbf{Average}}		\\
			\cmidrule(lr){2-3} \cmidrule(lr){4-5}\cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
			&FPR95$\downarrow$	&AUROC$\uparrow$	&FPR95$\downarrow$	&AUROC$\uparrow$		&FPR95$\downarrow$		&AUROC$\uparrow$				&FPR95$\downarrow$		&AUROC$\uparrow$					&FPR95$\downarrow$		&AUROC$\uparrow$					\\
			\midrule
			\multicolumn{11}{c}{\emph{CIFAR-10 Benchmark}} \\
			\midrule
			
			ODIN & \textbf{23.83{\tiny$\pm$12.34}} & \textbf{95.24{\tiny$\pm$1.96}} & 68.61{\tiny$\pm$0.52} & 84.58{\tiny$\pm$0.77} & 67.70{\tiny$\pm$11.06} & 86.94{\tiny$\pm$2.26} & 70.36{\tiny$\pm$6.96} & 85.07{\tiny$\pm$1.24} & 57.62{\tiny$\pm$4.24} & 87.96{\tiny$\pm$0.61} \\ 

            \rowcolor{LightGray} I-ODIN & {25.86}{\tiny$\pm$11.23} & {93.45}{\tiny$\pm$1.99} & \textbf{31.80{\tiny$\pm$7.09}} & \textbf{91.55{\tiny$\pm$0.81}} & \textbf{43.36{\tiny$\pm$2.71}} & \textbf{89.78{\tiny$\pm$0.60}} & \textbf{49.20{\tiny$\pm$8.05}} & \textbf{89.16{\tiny$\pm$0.69}} & \textbf{37.55{\tiny$\pm$6.46}} & \textbf{90.99{\tiny$\pm$0.76}} \\
                \midrule
			\multicolumn{11}{c}{\emph{CIFAR-100 Benchmark}} \\
			\midrule
			ODIN & \textbf{45.94{\tiny$\pm$3.29}} &  \textbf{83.79{\tiny$\pm$1.31}} &  67.41{\tiny$\pm$3.88} &  74.54{\tiny$\pm$0.76} &  62.37{\tiny$\pm$2.96} &  \textbf{79.33{\tiny$\pm$1.08}} & 59.71{\tiny$\pm$0.92} &  79.45{\tiny$\pm$0.26} &  58.86{\tiny$\pm$0.79} &  79.28{\tiny$\pm$0.21 } \\ 
                \rowcolor{LightGray} I-ODIN & {52.92}{\tiny$\pm$3.90} & {78.89}{\tiny$\pm$1.50} & \textbf{54.06{\tiny$\pm$2.95}} & \textbf{81.56{\tiny$\pm$1.44}} & \textbf{62.07{\tiny$\pm$1.97}} & 78.48{\tiny$\pm$0.83} & \textbf{57.47{\tiny$\pm$0.93}} & \textbf{79.83{\tiny$\pm$0.24}} & \textbf{56.63{\tiny$\pm$1.30}} & \textbf{79.69{\tiny$\pm$0.56}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l cc cc cc cc}
			\toprule
			\multirow{3}{*}{Method}	& \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} &\multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Average}}	\\
			\cmidrule(lr){2-3} \cmidrule(lr){4-5}\cmidrule(lr){6-7} \cmidrule(lr){8-9}
			&FPR95$\downarrow$	&AUROC$\uparrow$	&FPR95$\downarrow$	&AUROC$\uparrow$		&FPR95$\downarrow$		&AUROC$\uparrow$				&FPR95$\downarrow$		&AUROC$\uparrow$			\\
			\midrule
			\multicolumn{9}{c}{\emph{ImageNet-200 Benchmark}} \\
			\midrule
			
			ODIN & \textbf{22.39{\tiny$\pm$1.87}} & \textbf{94.37{\tiny$\pm$0.41}} & 42.99{\tiny$\pm$1.56} & \textbf{90.65{\tiny$\pm$0.20}} & 37.30{\tiny$\pm$0.59} & \textbf{90.11{\tiny$\pm$0.15}} & 34.23{\tiny$\pm$1.05} & \textbf{91.71{\tiny$\pm$0.19}} \\ 

            \rowcolor{LightGray} I-ODIN & {24.77{\tiny$\pm$1.91}} & {93.22}{\tiny$\pm$0.43} & 41.27{\tiny$\pm$1.98} & 90.57{\tiny$\pm$0.15} & \textbf{35.24{\tiny$\pm$0.60}} & 89.71{\tiny$\pm$0.19} & \textbf{33.76{\tiny$\pm$1.20}} & 91.16{\tiny$\pm$0.18} \\
                \midrule
			\multicolumn{9}{c}{\emph{ImageNet-1k Benchmark}} \\
			\midrule

            ODIN & {35.98}{\tiny$\pm$0.00} & {91.17}{\tiny$\pm$0.00} & 49.24{\tiny$\pm$0.00} & \textbf{89.00{\tiny$\pm$0.00}} & 46.67{\tiny$\pm$0.00} & 88.23{\tiny$\pm$0.00} & 43.96{\tiny$\pm$0.00} & 89.47{\tiny$\pm$0.00} \\
            
                \rowcolor{LightGray} I-ODIN & \textbf{30.04{\tiny$\pm$0.00}} & \textbf{91.33{\tiny$\pm$0.00}} & \textbf{46.27{\tiny$\pm$0.00}} & 88.37{\tiny$\pm$0.00} & \textbf{37.44{\tiny$\pm$0.00}} & \textbf{89.23{\tiny$\pm$0.00}} & \textbf{37.92{\tiny$\pm$0.00}} & \textbf{89.64{\tiny$\pm$0.00}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{MNIST} & \textbf{SVHN} & \textbf{iSUN} & \textbf{Texture} & \textbf{Places365} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule
MSP & 23.63{\tiny$\pm$5.81} / 92.63{\tiny$\pm$1.57} & 25.80{\tiny$\pm$1.64} / 91.46{\tiny$\pm$0.40} & 22.86{\tiny$\pm$1.09} / 92.39{\tiny$\pm$0.51} & 34.96{\tiny$\pm$4.66} / 89.89{\tiny$\pm$0.71} & 42.46{\tiny$\pm$3.81} / 88.92{\tiny$\pm$0.47} & 29.94{\tiny$\pm$1.32} / 91.06{\tiny$\pm$0.35} \\
TempScale & 23.53{\tiny$\pm$7.05} / 93.11{\tiny$\pm$1.77} & 26.97{\tiny$\pm$2.65} / 91.66{\tiny$\pm$0.52} & 22.95{\tiny$\pm$1.07} / 92.75{\tiny$\pm$0.50} & 38.16{\tiny$\pm$5.87} / 90.01{\tiny$\pm$0.74} & 45.28{\tiny$\pm$4.52} / 89.11{\tiny$\pm$0.52} & 31.38{\tiny$\pm$1.78} / 91.33{\tiny$\pm$0.42} \\
ODIN & 23.81{\tiny$\pm$12.35} / 95.24{\tiny$\pm$1.96} & 68.61{\tiny$\pm$0.45} / 84.58{\tiny$\pm$0.77} & 27.26{\tiny$\pm$3.81} / 94.63{\tiny$\pm$0.24} & 67.74{\tiny$\pm$11.09} / 86.94{\tiny$\pm$2.26} & 70.35{\tiny$\pm$6.99} / 85.07{\tiny$\pm$1.24} & 51.55{\tiny$\pm$4.03} / 89.29{\tiny$\pm$0.53} \\
MDS & 27.30{\tiny$\pm$3.54} / 90.10{\tiny$\pm$2.41} & 25.95{\tiny$\pm$2.52} / 91.19{\tiny$\pm$0.47} & 32.56{\tiny$\pm$6.52} / 89.86{\tiny$\pm$2.72} & 27.92{\tiny$\pm$4.18} / 92.69{\tiny$\pm$1.06} & 47.66{\tiny$\pm$4.54} / 84.90{\tiny$\pm$2.54} & 32.28{\tiny$\pm$3.97} / 89.75{\tiny$\pm$1.60} \\
MDSEns & \textbf{1.30{\tiny$\pm$0.51}} / \underline{99.17{\tiny$\pm$0.41}} & 74.34{\tiny$\pm$1.04} / 66.56{\tiny$\pm$0.58} & 32.09{\tiny$\pm$12.53} / 93.98{\tiny$\pm$3.08} & 76.07{\tiny$\pm$0.17} / 77.40{\tiny$\pm$0.28} & 94.16{\tiny$\pm$0.33} / 52.47{\tiny$\pm$0.15} & 55.59{\tiny$\pm$2.36} / 77.92{\tiny$\pm$0.57} \\
RMDS & 21.48{\tiny$\pm$2.32} / 93.22{\tiny$\pm$0.80} & 23.45{\tiny$\pm$1.48} / 91.84{\tiny$\pm$0.26} & 20.30{\tiny$\pm$1.17} / 93.95{\tiny$\pm$0.51} & 25.26{\tiny$\pm$0.54} / 92.23{\tiny$\pm$0.23} & 31.21{\tiny$\pm$0.28} / 91.51{\tiny$\pm$0.11} & 24.34{\tiny$\pm$0.74} / 92.55{\tiny$\pm$0.22} \\
Gram & 70.29{\tiny$\pm$8.95} / 72.64{\tiny$\pm$2.34} & 33.92{\tiny$\pm$17.36} / 91.51{\tiny$\pm$4.45} & 98.90{\tiny$\pm$0.75} / 34.46{\tiny$\pm$2.42} & 94.64{\tiny$\pm$2.71} / 62.35{\tiny$\pm$8.27} & 90.49{\tiny$\pm$1.93} / 60.44{\tiny$\pm$3.41} & 77.65{\tiny$\pm$5.39} / 64.28{\tiny$\pm$2.69} \\
EBO & 24.99{\tiny$\pm$12.94} / 94.32{\tiny$\pm$2.53} & 35.15{\tiny$\pm$6.17} / 91.78{\tiny$\pm$0.98} & 27.26{\tiny$\pm$0.23} / 93.32{\tiny$\pm$0.44} & 51.84{\tiny$\pm$6.09} / 89.47{\tiny$\pm$0.70} & 54.86{\tiny$\pm$6.51} / 89.25{\tiny$\pm$0.78} & 38.82{\tiny$\pm$4.25} / 91.63{\tiny$\pm$0.76} \\
GradNorm & 85.40{\tiny$\pm$4.85} / 63.72{\tiny$\pm$7.37} & 91.66{\tiny$\pm$2.42} / 53.91{\tiny$\pm$6.36} & 87.74{\tiny$\pm$0.27} / 66.84{\tiny$\pm$1.08} & 98.08{\tiny$\pm$0.49} / 52.07{\tiny$\pm$4.09} & 92.45{\tiny$\pm$2.28} / 60.50{\tiny$\pm$5.33} & 91.07{\tiny$\pm$1.76} / 59.41{\tiny$\pm$2.67} \\
ReAct & 33.76{\tiny$\pm$18.01} / 92.81{\tiny$\pm$3.03} & 50.23{\tiny$\pm$15.97} / 89.12{\tiny$\pm$3.19} & 25.86{\tiny$\pm$2.55} / 93.62{\tiny$\pm$0.72} & 51.40{\tiny$\pm$11.43} / 89.38{\tiny$\pm$1.49} & 44.21{\tiny$\pm$3.32} / 90.35{\tiny$\pm$0.78} & 41.09{\tiny$\pm$6.33} / 91.06{\tiny$\pm$1.04} \\
MLS & 25.06{\tiny$\pm$12.87} / 94.15{\tiny$\pm$2.48} & 35.09{\tiny$\pm$6.10} / 91.69{\tiny$\pm$0.94} & 27.25{\tiny$\pm$0.28} / 93.21{\tiny$\pm$0.43} & 51.71{\tiny$\pm$6.11} / 89.41{\tiny$\pm$0.71} & 54.84{\tiny$\pm$6.50} / 89.14{\tiny$\pm$0.76} & 38.79{\tiny$\pm$4.19} / 91.52{\tiny$\pm$0.73} \\
KLM & 17.30{\tiny$\pm$0.74} / 95.10{\tiny$\pm$0.63} & 7.49{\tiny$\pm$6.40} / 98.86{\tiny$\pm$0.83} & 21.11{\tiny$\pm$4.69} / 91.24{\tiny$\pm$2.70} & 19.42{\tiny$\pm$3.42} / 94.87{\tiny$\pm$1.44} & 25.49{\tiny$\pm$0.40} / 93.40{\tiny$\pm$0.75} & 18.16{\tiny$\pm$2.10} / 94.69{\tiny$\pm$0.87} \\
VIM & 18.34{\tiny$\pm$1.42} / 94.76{\tiny$\pm$0.38} & 19.29{\tiny$\pm$0.41} / 94.51{\tiny$\pm$0.48} & 20.73{\tiny$\pm$1.46} / 94.28{\tiny$\pm$0.43} & 21.17{\tiny$\pm$1.84} / 95.15{\tiny$\pm$0.34} & 41.43{\tiny$\pm$2.16} / 89.49{\tiny$\pm$0.39} & 24.19{\tiny$\pm$0.31} / 93.64{\tiny$\pm$0.16} \\
DICE & 30.63{\tiny$\pm$10.66} / 90.42{\tiny$\pm$6.02} & 36.51{\tiny$\pm$4.75} / 90.09{\tiny$\pm$1.83} & 59.71{\tiny$\pm$10.23} / 81.33{\tiny$\pm$3.22} & 62.47{\tiny$\pm$4.79} / 81.88{\tiny$\pm$2.37} & 77.23{\tiny$\pm$12.64} / 74.77{\tiny$\pm$4.87} & 53.31{\tiny$\pm$5.29} / 83.70{\tiny$\pm$2.16} \\
RankFeat & 61.85{\tiny$\pm$12.78} / 75.88{\tiny$\pm$5.22} & 64.50{\tiny$\pm$7.37} / 68.15{\tiny$\pm$7.45} & 42.43{\tiny$\pm$15.56} / 83.93{\tiny$\pm$7.41} & 59.71{\tiny$\pm$9.78} / 73.46{\tiny$\pm$6.49} & 43.70{\tiny$\pm$7.39} / 85.99{\tiny$\pm$3.04} & 54.44{\tiny$\pm$9.49} / 77.48{\tiny$\pm$5.48} \\
ASH & 58.79{\tiny$\pm$13.90} / 88.83{\tiny$\pm$3.34} & 78.93{\tiny$\pm$5.95} / 81.25{\tiny$\pm$3.34} & 55.21{\tiny$\pm$5.26} / 89.87{\tiny$\pm$2.26} & 83.66{\tiny$\pm$2.02} / 82.27{\tiny$\pm$0.55} & 76.13{\tiny$\pm$6.09} / 84.14{\tiny$\pm$2.86} & 70.55{\tiny$\pm$5.50} / 85.27{\tiny$\pm$2.05} \\
SHE & 42.23{\tiny$\pm$20.60} / 90.43{\tiny$\pm$4.76} & 62.75{\tiny$\pm$4.02} / 86.37{\tiny$\pm$1.33} & 52.62{\tiny$\pm$8.31} / 89.65{\tiny$\pm$0.71} & 84.59{\tiny$\pm$5.30} / 81.57{\tiny$\pm$1.21} & 76.35{\tiny$\pm$5.31} / 82.89{\tiny$\pm$1.22} & 63.71{\tiny$\pm$5.22} / 86.18{\tiny$\pm$1.20} \\
GEN & 23.00{\tiny$\pm$7.75} / 93.83{\tiny$\pm$2.14} & 28.14{\tiny$\pm$2.59} / 91.97{\tiny$\pm$0.66} & 23.55{\tiny$\pm$1.70} / 93.22{\tiny$\pm$0.34} & 40.72{\tiny$\pm$6.60} / 90.14{\tiny$\pm$0.76} & 47.04{\tiny$\pm$3.23} / 89.46{\tiny$\pm$0.65} & 32.49{\tiny$\pm$1.17} / 91.72{\tiny$\pm$0.57} \\
NNGuide & 29.03{\tiny$\pm$13.64} / 93.39{\tiny$\pm$2.38} & 42.07{\tiny$\pm$4.57} / 90.55{\tiny$\pm$0.71} & 25.87{\tiny$\pm$1.13} / 93.42{\tiny$\pm$0.45} & 50.57{\tiny$\pm$10.86} / 89.70{\tiny$\pm$1.12} & 50.65{\tiny$\pm$6.79} / 89.88{\tiny$\pm$0.76} & 39.64{\tiny$\pm$3.91} / 91.39{\tiny$\pm$0.57} \\
Relation & 22.41{\tiny$\pm$1.48} / 93.79{\tiny$\pm$0.59} & 24.68{\tiny$\pm$0.78} / 92.43{\tiny$\pm$0.30} & 22.35{\tiny$\pm$2.82} / 93.70{\tiny$\pm$0.91} & 26.83{\tiny$\pm$0.28} / 92.26{\tiny$\pm$0.18} & 36.67{\tiny$\pm$1.16} / 90.29{\tiny$\pm$0.34} & 26.59{\tiny$\pm$0.64} / 92.49{\tiny$\pm$0.22} \\
SCALE & 48.69{\tiny$\pm$15.40} / 90.58{\tiny$\pm$2.96} & 70.53{\tiny$\pm$8.72} / 84.63{\tiny$\pm$3.05} & 45.64{\tiny$\pm$4.20} / 91.34{\tiny$\pm$1.50} & 80.40{\tiny$\pm$3.92} / 83.94{\tiny$\pm$0.35} & 70.51{\tiny$\pm$5.98} / 86.41{\tiny$\pm$1.92} & 63.15{\tiny$\pm$5.95} / 87.38{\tiny$\pm$1.51} \\
FDBD & 19.33{\tiny$\pm$2.27} / 94.71{\tiny$\pm$0.90} & 22.89{\tiny$\pm$1.60} / 92.80{\tiny$\pm$0.82} & 19.37{\tiny$\pm$2.82} / 94.54{\tiny$\pm$1.06} & 24.27{\tiny$\pm$0.75} / 93.13{\tiny$\pm$0.27} & 29.12{\tiny$\pm$1.64} / 92.01{\tiny$\pm$0.47} & 23.00{\tiny$\pm$0.80} / 93.44{\tiny$\pm$0.26} \\
\midrule
\multicolumn{7}{c}{\emph{Training methods}} \\
\midrule
ConfBranch & 14.10{\tiny$\pm$1.87} / 96.02{\tiny$\pm$0.69} & 14.31{\tiny$\pm$0.98} / 95.70{\tiny$\pm$0.63} & 21.39{\tiny$\pm$2.68} / 93.36{\tiny$\pm$0.91} & 26.59{\tiny$\pm$1.83} / 91.51{\tiny$\pm$0.58} & 30.61{\tiny$\pm$0.84} / 89.89{\tiny$\pm$0.45} & 21.40{\tiny$\pm$1.07} / 93.30{\tiny$\pm$0.50} \\
RotPred & 7.26{\tiny$\pm$1.28} / 97.89{\tiny$\pm$0.18} & \textbf{4.03{\tiny$\pm$0.66}} / \textbf{98.68{\tiny$\pm$0.13}} & 13.40{\tiny$\pm$1.72} / 95.90{\tiny$\pm$0.33} & \textbf{10.49{\tiny$\pm$0.51}} / 97.08{\tiny$\pm$0.12} & 28.84{\tiny$\pm$2.25} / 92.24{\tiny$\pm$0.35} & 12.80{\tiny$\pm$0.69} / 96.36{\tiny$\pm$0.12} \\
G-ODIN & 5.45{\tiny$\pm$0.93} / 98.77{\tiny$\pm$0.26} & 11.17{\tiny$\pm$1.23} / 97.58{\tiny$\pm$0.25} & 12.02{\tiny$\pm$3.51} / 97.51{\tiny$\pm$0.85} & 27.10{\tiny$\pm$2.75} / 94.97{\tiny$\pm$0.49} & 44.37{\tiny$\pm$5.25} / 90.13{\tiny$\pm$1.11} & 20.02{\tiny$\pm$0.91} / 95.79{\tiny$\pm$0.19} \\
MOS & 71.20{\tiny$\pm$14.94} / 70.86{\tiny$\pm$9.56} & 59.55{\tiny$\pm$4.48} / 73.85{\tiny$\pm$5.59} & 55.50{\tiny$\pm$6.34} / 80.61{\tiny$\pm$3.42} & 68.14{\tiny$\pm$1.96} / 72.33{\tiny$\pm$1.53} & 50.20{\tiny$\pm$1.07} / 87.11{\tiny$\pm$1.24} & 60.32{\tiny$\pm$2.90} / 77.39{\tiny$\pm$2.75} \\
VOS & 24.23{\tiny$\pm$5.16} / 94.05{\tiny$\pm$1.19} & 24.94{\tiny$\pm$6.89} / 94.04{\tiny$\pm$1.37} & 30.26{\tiny$\pm$8.44} / 93.27{\tiny$\pm$1.36} & 55.67{\tiny$\pm$7.29} / 89.37{\tiny$\pm$0.82} & 55.32{\tiny$\pm$5.44} / 89.49{\tiny$\pm$0.63} & 38.08{\tiny$\pm$3.29} / 92.04{\tiny$\pm$0.52} \\
LogitNorm & 4.73{\tiny$\pm$0.80} / 99.00{\tiny$\pm$0.13} & 10.53{\tiny$\pm$1.83} / 97.41{\tiny$\pm$0.78} & 10.74{\tiny$\pm$3.90} / 97.21{\tiny$\pm$1.28} & 20.01{\tiny$\pm$0.84} / 95.17{\tiny$\pm$0.09} & 23.87{\tiny$\pm$1.09} / 93.90{\tiny$\pm$0.27} & 13.98{\tiny$\pm$1.33} / 96.54{\tiny$\pm$0.45} \\
CIDER & 11.86{\tiny$\pm$4.03} / 97.11{\tiny$\pm$1.31} & 18.35{\tiny$\pm$4.46} / 94.62{\tiny$\pm$1.95} & 17.82{\tiny$\pm$3.74} / 95.09{\tiny$\pm$1.13} & 25.64{\tiny$\pm$1.24} / 93.10{\tiny$\pm$0.94} & 27.48{\tiny$\pm$1.75} / 92.56{\tiny$\pm$0.72} & 20.23{\tiny$\pm$2.90} / 94.49{\tiny$\pm$1.18} \\
NPOS & 13.72{\tiny$\pm$1.42} / 96.12{\tiny$\pm$0.25} & 20.79{\tiny$\pm$3.86} / 94.57{\tiny$\pm$1.26} & 18.59{\tiny$\pm$1.23} / 94.45{\tiny$\pm$0.64} & 27.91{\tiny$\pm$1.25} / 92.24{\tiny$\pm$0.26} & 32.26{\tiny$\pm$1.97} / 90.19{\tiny$\pm$0.67} & 22.65{\tiny$\pm$1.10} / 93.51{\tiny$\pm$0.18} \\ \midrule
\rowcolor{LightGray} \textbf{\ours}~(MSP~\citep{regmi2023t2fnorm}) & 3.34{\tiny$\pm$1.36} / 99.04{\tiny$\pm$0.56} & 8.31{\tiny$\pm$1.42} / 97.91{\tiny$\pm$0.69} & \underline{1.96{\tiny$\pm$0.25}} / \underline{99.59{\tiny$\pm$0.07}} & 13.44{\tiny$\pm$1.38} / \underline{97.16{\tiny$\pm$0.43}} & \underline{19.13{\tiny$\pm$0.76}} / \underline{95.30{\tiny$\pm$0.14}} & \underline{9.24{\tiny$\pm$0.71}} / \underline{97.80{\tiny$\pm$0.31}} \\ 
\rowcolor{LightGray} \textbf{\ours}~(SCALE) & \underline{1.37{\tiny$\pm$0.35}} / \textbf{99.68{\tiny$\pm$0.11}} & \underline{6.73{\tiny$\pm$1.37}} / \underline{98.61{\tiny$\pm$0.34}} & \textbf{0.94{\tiny$\pm$0.19}} / \textbf{99.79{\tiny$\pm$0.05}} & \underline{10.93{\tiny$\pm$0.52}} / \textbf{97.95{\tiny$\pm$0.06}} & \textbf{18.47{\tiny$\pm$1.12}} / \textbf{95.56{\tiny$\pm$0.34}} & \textbf{7.69{\tiny$\pm$0.29}} / \textbf{98.32{\tiny$\pm$0.07}} \\ \bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc}
			\toprule
			\multirow{3}{*}{Method} & \multicolumn{2}{c}{\textbf{CIFAR-100}}		&\multicolumn{2}{c}{\textbf{Tiny ImageNet (TIN)}}			&\multicolumn{2}{c}{\textbf{Average}}	\\
			\cmidrule(lr){2-3} \cmidrule(lr){4-5}\cmidrule(lr){6-7} 
			&FPR@95$\downarrow$	&AUROC$\uparrow$	&FPR@95$\downarrow$	&AUROC$\uparrow$		&FPR@95$\downarrow$		&AUROC$\uparrow$	\\	
			\midrule
			\multicolumn{7}{c}{\emph{Posthoc methods}} \\
            \midrule
			MSP & 53.08{\tiny$\pm$4.86} &  87.19{\tiny$\pm$0.33} &  43.27{\tiny$\pm$3.00} &  88.87{\tiny$\pm$0.19} &  48.17{\tiny$\pm$3.92} &  88.03{\tiny$\pm$0.25} \\ 
			TempScale & 55.81{\tiny$\pm$5.07} &  87.17{\tiny$\pm$0.40} &  46.11{\tiny$\pm$3.63} &  89.00{\tiny$\pm$0.23} &  50.96{\tiny$\pm$4.32} &  88.09{\tiny$\pm$0.31} \\ 
			ODIN & 77.00{\tiny$\pm$5.74} &  82.18{\tiny$\pm$1.87} &  75.38{\tiny$\pm$6.42} &  83.55{\tiny$\pm$1.84} &  76.19{\tiny$\pm$6.08} &  82.87{\tiny$\pm$1.85} \\ 
			MDS & 52.81{\tiny$\pm$3.62} &  83.59{\tiny$\pm$2.27} &  46.99{\tiny$\pm$4.36} &  84.81{\tiny$\pm$2.53} &  49.90{\tiny$\pm$3.98} &  84.20{\tiny$\pm$2.40} \\ 
			MDSEns & 91.87{\tiny$\pm$0.10} &  61.29{\tiny$\pm$0.23} &  92.66{\tiny$\pm$0.42} &  59.57{\tiny$\pm$0.53} &  92.26{\tiny$\pm$0.20} &  60.43{\tiny$\pm$0.26} \\ 
			RMDS & 43.86{\tiny$\pm$3.49} &  88.83{\tiny$\pm$0.35} &  33.91{\tiny$\pm$1.39} &  90.76{\tiny$\pm$0.27} &  38.89{\tiny$\pm$2.39} &  89.80{\tiny$\pm$0.28} \\ 
			Gram & 91.68{\tiny$\pm$2.24} &  58.33{\tiny$\pm$4.49} &  90.06{\tiny$\pm$1.59} &  58.98{\tiny$\pm$5.19} &  90.87{\tiny$\pm$1.91} &  58.66{\tiny$\pm$4.83} \\ 
			EBO & 66.60{\tiny$\pm$4.46} &  86.36{\tiny$\pm$0.58} &  56.08{\tiny$\pm$4.83} &  88.80{\tiny$\pm$0.36} &  61.34{\tiny$\pm$4.63} &  87.58{\tiny$\pm$0.46} \\ 
			GradNorm & 94.54{\tiny$\pm$1.11} &  54.43{\tiny$\pm$1.59} &  94.89{\tiny$\pm$0.60} &  55.37{\tiny$\pm$0.41} &  94.72{\tiny$\pm$0.82} &  54.90{\tiny$\pm$0.98} \\ 
			ReAct & 67.40{\tiny$\pm$7.34} &  85.93{\tiny$\pm$0.83} &  59.71{\tiny$\pm$7.31} &  88.29{\tiny$\pm$0.44} &  63.56{\tiny$\pm$7.33} &  87.11{\tiny$\pm$0.61} \\ 
			MLS & 66.59{\tiny$\pm$4.44} &  86.31{\tiny$\pm$0.59} &  56.06{\tiny$\pm$4.82} &  88.72{\tiny$\pm$0.36} &  61.32{\tiny$\pm$4.62} &  87.52{\tiny$\pm$0.47} \\ 
			KLM & 90.55{\tiny$\pm$5.83} &  77.89{\tiny$\pm$0.75} &  85.18{\tiny$\pm$7.60} &  80.49{\tiny$\pm$0.85} &  87.86{\tiny$\pm$6.37} &  79.19{\tiny$\pm$0.80} \\ 
			VIM & 49.19{\tiny$\pm$3.15} &  87.75{\tiny$\pm$0.28} &  40.49{\tiny$\pm$1.55} &  89.62{\tiny$\pm$0.33} &  44.84{\tiny$\pm$2.31} &  88.68{\tiny$\pm$0.28} \\ 
			DICE & 73.71{\tiny$\pm$7.67} &  77.01{\tiny$\pm$0.88} &  66.37{\tiny$\pm$7.68} &  79.67{\tiny$\pm$0.87} &  70.04{\tiny$\pm$7.64} &  78.34{\tiny$\pm$0.79} \\ 
			RankFeat & 65.32{\tiny$\pm$3.48} &  77.98{\tiny$\pm$2.24} &  56.44{\tiny$\pm$5.76} &  80.94{\tiny$\pm$2.80} &  60.88{\tiny$\pm$4.60} &  79.46{\tiny$\pm$2.52} \\ 
			ASH & 87.31{\tiny$\pm$2.06} &  74.11{\tiny$\pm$1.55} &  86.25{\tiny$\pm$1.58} &  76.44{\tiny$\pm$0.61} &  86.78{\tiny$\pm$1.82} &  75.27{\tiny$\pm$1.04} \\ 
			SHE & 81.00{\tiny$\pm$3.42} &  80.31{\tiny$\pm$0.69} &  78.30{\tiny$\pm$3.52} &  82.76{\tiny$\pm$0.43} &  79.65{\tiny$\pm$3.47} &  81.54{\tiny$\pm$0.51} \\ 
			GEN & 58.75{\tiny$\pm$3.97} &  87.21{\tiny$\pm$0.36} &  48.59{\tiny$\pm$2.34} &  89.20{\tiny$\pm$0.25} &  53.67{\tiny$\pm$3.14} &  88.20{\tiny$\pm$0.30} \\
            NNGuide & 67.89{\tiny$\pm$6.67} & 86.33{\tiny$\pm$0.74} & 57.26{\tiny$\pm$7.15} & 88.80{\tiny$\pm$0.52} & 62.57{\tiny$\pm$6.90} & 87.57{\tiny$\pm$0.62} \\
            Relation & 41.31{\tiny$\pm$0.58} & 88.84{\tiny$\pm$0.13} & 34.26{\tiny$\pm$0.50} & 90.69{\tiny$\pm$0.20} & 37.78{\tiny$\pm$0.54} & 89.77{\tiny$\pm$0.16} \\
            SCALE & 81.78{\tiny$\pm$3.98} & 81.27{\tiny$\pm$0.74} & 79.14{\tiny$\pm$4.04} & 83.84{\tiny$\pm$0.02} & 80.46{\tiny$\pm$4.01} & 82.55{\tiny$\pm$0.36} \\
            FDBD & 39.58{\tiny$\pm$1.79} & 89.56{\tiny$\pm$0.15} & 31.04{\tiny$\pm$1.21} & 91.60{\tiny$\pm$0.18} & 37.12{\tiny$\pm$0.99} & 90.42{\tiny$\pm$0.36} \\
            % \rowcolor{LightGray} I-ODIN & {61.33{\tiny$\pm$1.18}} & {86.87{\tiny$\pm$0.14}} & {50.20{\tiny$\pm$2.39}} & {88.96{\tiny$\pm$0.25}} & {55.76{\tiny$\pm$1.78}} & {87.92{\tiny$\pm$0.17}} \\
            \midrule
		\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
            \midrule
            ConfBranch & 34.44{\tiny$\pm$0.81} & 88.91{\tiny$\pm$0.25} & 28.11{\tiny$\pm$0.61} & 90.77{\tiny$\pm$0.25} & 31.28{\tiny$\pm$0.66} & 89.84{\tiny$\pm$0.24} \\
            RotPred & \underline{34.24{\tiny$\pm$2.64}} & \underline{91.19{\tiny$\pm$0.32}} & \underline{22.04{\tiny$\pm$0.73}} & \underline{94.17{\tiny$\pm$0.24}} & \underline{28.14{\tiny$\pm$1.68}} & \underline{92.68{\tiny$\pm$0.27}} \\
            G-ODIN & 48.86{\tiny$\pm$2.91} & 88.14{\tiny$\pm$0.60} & 42.21{\tiny$\pm$2.18} & 90.09{\tiny$\pm$0.54} & 45.54{\tiny$\pm$2.52} & 89.12{\tiny$\pm$0.57} \\
            MOS & 79.38{\tiny$\pm$5.06} & 70.57{\tiny$\pm$3.04} & 78.05{\tiny$\pm$6.69} & 72.34{\tiny$\pm$3.16} & 78.72{\tiny$\pm$5.86} & 71.45{\tiny$\pm$3.09} \\
            VOS & 61.57{\tiny$\pm$3.24} & 86.57{\tiny$\pm$0.57} & 52.49{\tiny$\pm$0.73} & 88.84{\tiny$\pm$0.48} & 57.03{\tiny$\pm$1.92} & 87.70{\tiny$\pm$0.48} \\
            LogitNorm & 34.37{\tiny$\pm$1.30} & 90.95{\tiny$\pm$0.22} & 24.30{\tiny$\pm$0.54} & 93.70{\tiny$\pm$0.06} & 29.34{\tiny$\pm$0.81} & 92.33{\tiny$\pm$0.08} \\
            CIDER & 35.60{\tiny$\pm$0.78} & 89.47{\tiny$\pm$0.19} & 28.61{\tiny$\pm$1.10} & 91.94{\tiny$\pm$0.19} & 32.11{\tiny$\pm$0.94} & 90.71{\tiny$\pm$0.16} \\
            NPOS & 39.10{\tiny$\pm$0.68} & 88.21{\tiny$\pm$0.21} & 33.73{\tiny$\pm$0.34} & 89.89{\tiny$\pm$0.24} & 36.14{\tiny$\pm$0.51} & 89.05{\tiny$\pm$0.22} \\ \midrule
            \rowcolor{LightGray} \textbf{\ours}~(MSP~\citep{regmi2023t2fnorm}) & \textbf{31.50{\tiny$\pm$1.55}} & \textbf{91.48{\tiny$\pm$0.43}} & \textbf{20.82{\tiny$\pm$1.18}} & \textbf{94.58{\tiny$\pm$0.34}} & \textbf{26.16{\tiny$\pm$1.28}} & \textbf{93.03{\tiny$\pm$0.38}} \\
            \bottomrule
		\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{MNIST} & \textbf{SVHN} & \textbf{iSUN} & \textbf{Texture} & \textbf{Places365} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule
MSP & 57.23{\tiny$\pm$4.67} / 76.08{\tiny$\pm$1.86} & 59.07{\tiny$\pm$2.53} / 78.42{\tiny$\pm$0.89} & 52.64{\tiny$\pm$0.50} / 81.37{\tiny$\pm$0.37} & 61.89{\tiny$\pm$1.28} / 77.32{\tiny$\pm$0.70} & 56.63{\tiny$\pm$0.86} / 79.23{\tiny$\pm$0.29} & 57.49{\tiny$\pm$0.85} / 78.48{\tiny$\pm$0.42} \\

TempScale & 56.04{\tiny$\pm$4.62} / 77.27{\tiny$\pm$1.85} & 57.69{\tiny$\pm$2.67} / 79.79{\tiny$\pm$1.05} & 51.19{\tiny$\pm$0.73} / 82.76{\tiny$\pm$0.50} & 61.55{\tiny$\pm$1.43} / 78.11{\tiny$\pm$0.72} & 56.44{\tiny$\pm$0.93} / 79.80{\tiny$\pm$0.25} & 56.58{\tiny$\pm$0.99} / 79.55{\tiny$\pm$0.51} \\

ODIN & 45.94{\tiny$\pm$3.23} / 83.79{\tiny$\pm$1.30} & 67.43{\tiny$\pm$3.86} / 74.54{\tiny$\pm$0.76} & 36.97{\tiny$\pm$1.24} / 90.10{\tiny$\pm$0.41} & 62.37{\tiny$\pm$2.95} / 79.34{\tiny$\pm$1.08} & 59.73{\tiny$\pm$0.93} / 79.45{\tiny$\pm$0.26} & 54.49{\tiny$\pm$0.72} / 81.44{\tiny$\pm$0.20} \\

MDS & 71.71{\tiny$\pm$2.94} / 67.47{\tiny$\pm$0.81} & 67.22{\tiny$\pm$6.07} / 70.67{\tiny$\pm$6.40} & 77.91{\tiny$\pm$4.91} / 64.07{\tiny$\pm$6.27} & 70.49{\tiny$\pm$2.48} / 76.26{\tiny$\pm$0.69} & 79.60{\tiny$\pm$0.35} / 63.15{\tiny$\pm$0.49} & 73.39{\tiny$\pm$1.69} / 68.32{\tiny$\pm$1.24} \\

MDSEns & 2.83{\tiny$\pm$0.86} / 98.21{\tiny$\pm$0.78} & 82.57{\tiny$\pm$2.58} / 53.76{\tiny$\pm$1.63} & 48.26{\tiny$\pm$3.74} / 91.25{\tiny$\pm$1.35} & 84.94{\tiny$\pm$0.83} / 69.75{\tiny$\pm$1.14} & 96.61{\tiny$\pm$0.17} / 42.27{\tiny$\pm$0.73} & 63.04{\tiny$\pm$0.16} / 71.05{\tiny$\pm$0.33} \\

RMDS & 52.04{\tiny$\pm$6.28} / 79.74{\tiny$\pm$2.49} & 51.65{\tiny$\pm$3.68} / 84.89{\tiny$\pm$1.10} & 53.49{\tiny$\pm$2.41} / 80.80{\tiny$\pm$1.81} & 53.99{\tiny$\pm$1.05} / 83.65{\tiny$\pm$0.51} & 53.57{\tiny$\pm$0.42} / 83.40{\tiny$\pm$0.46} & 52.95{\tiny$\pm$0.13} / 82.50{\tiny$\pm$0.10} \\

Gram & 53.53{\tiny$\pm$7.45} / 80.70{\tiny$\pm$4.15} & 20.07{\tiny$\pm$1.96} / 95.55{\tiny$\pm$0.60} & 99.96{\tiny$\pm$0.02} / 13.98{\tiny$\pm$1.77} & 89.51{\tiny$\pm$2.53} / 70.79{\tiny$\pm$1.32} & 94.67{\tiny$\pm$0.61} / 46.38{\tiny$\pm$1.21} & 71.55{\tiny$\pm$1.90} / 61.48{\tiny$\pm$1.03} \\

EBO & 52.62{\tiny$\pm$3.84} / 79.18{\tiny$\pm$1.36} & 53.62{\tiny$\pm$3.14} / 82.03{\tiny$\pm$1.74} & 47.47{\tiny$\pm$1.57} / 85.10{\tiny$\pm$0.74} & 62.34{\tiny$\pm$2.06} / 78.35{\tiny$\pm$0.83} & 57.75{\tiny$\pm$0.87} / 79.52{\tiny$\pm$0.23} & 54.76{\tiny$\pm$1.42} / 80.84{\tiny$\pm$0.60} \\

GradNorm & 86.98{\tiny$\pm$1.45} / 65.35{\tiny$\pm$1.12} & 69.91{\tiny$\pm$7.94} / 76.95{\tiny$\pm$4.73} & 86.33{\tiny$\pm$4.31} / 71.43{\tiny$\pm$2.15} & 92.52{\tiny$\pm$0.60} / 64.58{\tiny$\pm$0.13} & 85.33{\tiny$\pm$0.45} / 69.69{\tiny$\pm$0.17} & 84.21{\tiny$\pm$2.34} / 69.60{\tiny$\pm$1.23} \\

ReAct & 56.03{\tiny$\pm$5.66} / 78.37{\tiny$\pm$1.59} & 50.43{\tiny$\pm$2.06} / 83.01{\tiny$\pm$0.97} & 44.43{\tiny$\pm$1.32} / 85.76{\tiny$\pm$0.79} & 55.03{\tiny$\pm$0.81} / 80.15{\tiny$\pm$0.46} & 55.33{\tiny$\pm$0.40} / 80.03{\tiny$\pm$0.11} & 52.25{\tiny$\pm$1.48} / 81.46{\tiny$\pm$0.55} \\

MLS & 52.94{\tiny$\pm$3.83} / 78.91{\tiny$\pm$1.47} & 53.90{\tiny$\pm$3.05} / 81.65{\tiny$\pm$1.49} & 47.72{\tiny$\pm$1.44} / 84.54{\tiny$\pm$0.67} & 62.39{\tiny$\pm$2.14} / 78.39{\tiny$\pm$0.84} & 57.67{\tiny$\pm$0.91} / 79.75{\tiny$\pm$0.24} & 54.92{\tiny$\pm$1.35} / 80.65{\tiny$\pm$0.57} \\

KLM & 72.88{\tiny$\pm$6.55} / 74.15{\tiny$\pm$2.60} & 50.31{\tiny$\pm$7.02} / 79.32{\tiny$\pm$0.44} & 84.16{\tiny$\pm$2.35} / 77.41{\tiny$\pm$0.96} & 81.80{\tiny$\pm$5.80} / 75.76{\tiny$\pm$0.47} & 81.62{\tiny$\pm$1.36} / 75.68{\tiny$\pm$0.26} & 74.15{\tiny$\pm$1.15} / 76.46{\tiny$\pm$0.50} \\

VIM & 48.30{\tiny$\pm$1.07} / 81.89{\tiny$\pm$1.02} & 46.19{\tiny$\pm$5.45} / 83.14{\tiny$\pm$3.72} & 46.70{\tiny$\pm$3.56} / 82.28{\tiny$\pm$3.75} & 46.85{\tiny$\pm$2.28} / 85.91{\tiny$\pm$0.78} & 61.57{\tiny$\pm$0.76} / 75.85{\tiny$\pm$0.37} & 49.92{\tiny$\pm$1.06} / 81.81{\tiny$\pm$0.76} \\

DICE & 51.80{\tiny$\pm$3.67} / 79.86{\tiny$\pm$1.89} & 49.58{\tiny$\pm$3.32} / 84.22{\tiny$\pm$2.00} & 47.74{\tiny$\pm$1.35} / 84.62{\tiny$\pm$0.93} & 64.21{\tiny$\pm$1.63} / 77.63{\tiny$\pm$0.34} & 59.39{\tiny$\pm$1.26} / 78.33{\tiny$\pm$0.66} & 54.55{\tiny$\pm$0.45} / 80.93{\tiny$\pm$0.30} \\

RankFeat & 75.02{\tiny$\pm$5.82} / 63.03{\tiny$\pm$3.85} & 58.49{\tiny$\pm$2.29} / 72.14{\tiny$\pm$1.39} & 61.72{\tiny$\pm$0.94} / 74.22{\tiny$\pm$0.92} & 66.87{\tiny$\pm$3.80} / 69.40{\tiny$\pm$3.08} & 77.42{\tiny$\pm$1.96} / 63.82{\tiny$\pm$1.83} & 67.90{\tiny$\pm$0.96} / 68.52{\tiny$\pm$1.32} \\

ASH & 51.57{\tiny$\pm$3.60} / 80.71{\tiny$\pm$1.13} & 47.61{\tiny$\pm$2.24} / 85.19{\tiny$\pm$0.88} & 50.28{\tiny$\pm$3.17} / 83.86{\tiny$\pm$1.43} & 57.77{\tiny$\pm$1.78} / 81.10{\tiny$\pm$0.63} & 56.97{\tiny$\pm$0.45} / 80.45{\tiny$\pm$0.24} & 52.84{\tiny$\pm$1.20} / 82.26{\tiny$\pm$0.54} \\

SHE & 58.78{\tiny$\pm$2.71} / 76.76{\tiny$\pm$1.06} & 59.16{\tiny$\pm$7.62} / 80.97{\tiny$\pm$3.98} & 53.93{\tiny$\pm$2.95} / 82.28{\tiny$\pm$0.96} & 73.28{\tiny$\pm$3.20} / 73.64{\tiny$\pm$1.28} & 65.26{\tiny$\pm$0.99} / 76.30{\tiny$\pm$0.51} & 62.08{\tiny$\pm$2.73} / 77.99{\tiny$\pm$1.09} \\

GEN & 53.93{\tiny$\pm$5.72} / 78.29{\tiny$\pm$2.05} & 55.44{\tiny$\pm$2.77} / 81.41{\tiny$\pm$1.50} & 48.72{\tiny$\pm$1.87} / 83.66{\tiny$\pm$1.67} & 61.23{\tiny$\pm$1.40} / 78.74{\tiny$\pm$0.81} & 56.25{\tiny$\pm$1.01} / 80.28{\tiny$\pm$0.27} & 55.11{\tiny$\pm$1.65} / 80.48{\tiny$\pm$0.93} \\

NNGuide & 50.78{\tiny$\pm$4.59} / 80.49{\tiny$\pm$1.31} & 50.53{\tiny$\pm$2.28} / 83.74{\tiny$\pm$1.42} & 43.01{\tiny$\pm$0.49} / 86.78{\tiny$\pm$0.72} & 57.08{\tiny$\pm$2.45} / 80.94{\tiny$\pm$1.12} & 58.04{\tiny$\pm$1.09} / 79.68{\tiny$\pm$0.39} & 51.89{\tiny$\pm$1.35} / 82.33{\tiny$\pm$0.66} \\

Relation & 49.59{\tiny$\pm$3.83} / 80.20{\tiny$\pm$1.69} & 55.24{\tiny$\pm$2.16} / 82.10{\tiny$\pm$0.16} & 47.72{\tiny$\pm$1.17} / 84.91{\tiny$\pm$0.55} & 54.65{\tiny$\pm$2.43} / 81.24{\tiny$\pm$0.71} & 61.99{\tiny$\pm$1.42} / 79.55{\tiny$\pm$0.35} & 53.84{\tiny$\pm$0.32} / 81.60{\tiny$\pm$0.34} \\

SCALE & 51.64{\tiny$\pm$3.57} / 80.27{\tiny$\pm$1.16} & 49.27{\tiny$\pm$2.60} / 84.45{\tiny$\pm$1.09} & 49.65{\tiny$\pm$2.51} / 84.14{\tiny$\pm$1.07} & 58.44{\tiny$\pm$1.97} / 80.50{\tiny$\pm$0.70} & 56.98{\tiny$\pm$0.68} / 80.47{\tiny$\pm$0.23} & 53.20{\tiny$\pm$1.27} / 81.97{\tiny$\pm$0.54} \\

FDBD & 51.35{\tiny$\pm$4.46} / 79.05{\tiny$\pm$2.00} & 53.81{\tiny$\pm$2.23} / 80.48{\tiny$\pm$0.49} & 42.33{\tiny$\pm$0.50} / 85.58{\tiny$\pm$0.55} & 53.66{\tiny$\pm$1.04} / 81.18{\tiny$\pm$0.72} & 57.17{\tiny$\pm$0.89} / 79.85{\tiny$\pm$0.24} & 51.66{\tiny$\pm$0.41} / 81.23{\tiny$\pm$0.41} \\

\midrule
\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
\midrule
ConfBranch & 78.40{\tiny$\pm$6.12} / 58.59{\tiny$\pm$6.46} & 71.76{\tiny$\pm$4.71} / 67.48{\tiny$\pm$5.35} & 84.12{\tiny$\pm$4.15} / 57.82{\tiny$\pm$2.48} & 86.69{\tiny$\pm$1.95} / 64.54{\tiny$\pm$0.49} & 68.86{\tiny$\pm$1.10} / 70.65{\tiny$\pm$1.40} & 77.97{\tiny$\pm$1.16} / 63.82{\tiny$\pm$2.02} \\

RotPred & 25.49{\tiny$\pm$1.79} / 92.00{\tiny$\pm$0.42} & \textbf{16.50{\tiny$\pm$2.81}} / \textbf{94.89{\tiny$\pm$0.62}} & 36.97{\tiny$\pm$3.95} / 88.39{\tiny$\pm$1.28} & \underline{39.05{\tiny$\pm$0.61}} / \underline{88.39{\tiny$\pm$0.05}} & 59.85{\tiny$\pm$0.37} / 76.79{\tiny$\pm$0.11} & 35.57{\tiny$\pm$1.04} / 88.09{\tiny$\pm$0.33} \\

G-ODIN & 25.61{\tiny$\pm$0.45} / 92.52{\tiny$\pm$0.13} & 36.58{\tiny$\pm$0.46} / 87.42{\tiny$\pm$0.83} & 22.40{\tiny$\pm$1.29} / 94.38{\tiny$\pm$0.74} & \textbf{36.84{\tiny$\pm$2.99}} / \textbf{89.45{\tiny$\pm$0.92}} & 63.70{\tiny$\pm$1.89} / 78.68{\tiny$\pm$0.71} & 37.03{\tiny$\pm$0.43} / 88.49{\tiny$\pm$0.36} \\

MOS & 51.66{\tiny$\pm$5.50} / 81.26{\tiny$\pm$2.44} & 59.31{\tiny$\pm$7.89} / 80.68{\tiny$\pm$3.38} & 44.20{\tiny$\pm$0.59} / 86.44{\tiny$\pm$1.13} & 59.67{\tiny$\pm$0.72} / 80.49{\tiny$\pm$0.24} & 58.92{\tiny$\pm$0.22} / 78.55{\tiny$\pm$0.33} & 55.36{\tiny$\pm$2.64} / 81.18{\tiny$\pm$0.91} \\

VOS & 43.08{\tiny$\pm$1.90} / 84.47{\tiny$\pm$0.73} & 51.04{\tiny$\pm$13.34} / 81.63{\tiny$\pm$6.55} & 47.74{\tiny$\pm$4.09} / 84.32{\tiny$\pm$1.93} & 66.16{\tiny$\pm$2.18} / 77.42{\tiny$\pm$1.01} & 58.38{\tiny$\pm$1.32} / 79.27{\tiny$\pm$0.66} & 53.28{\tiny$\pm$4.01} / 81.42{\tiny$\pm$1.95} \\

LogitNorm & 28.43{\tiny$\pm$5.36} / 90.87{\tiny$\pm$2.23} & 41.68{\tiny$\pm$3.68} / 85.54{\tiny$\pm$0.93} & 57.74{\tiny$\pm$8.32} / 75.04{\tiny$\pm$4.79} & 78.59{\tiny$\pm$2.39} / 71.48{\tiny$\pm$1.55} & 55.66{\tiny$\pm$1.57} / 80.58{\tiny$\pm$0.77} & 52.42{\tiny$\pm$1.67} / 80.70{\tiny$\pm$1.15} \\

CIDER & 61.34{\tiny$\pm$1.31} / 74.89{\tiny$\pm$4.19} & 55.28{\tiny$\pm$10.41} / 81.71{\tiny$\pm$4.16} & 68.74{\tiny$\pm$1.43} / 74.36{\tiny$\pm$0.90} & 60.19{\tiny$\pm$1.05} / 79.10{\tiny$\pm$0.54} & 62.80{\tiny$\pm$1.43} / 76.06{\tiny$\pm$0.68} & 61.67{\tiny$\pm$1.69} / 77.22{\tiny$\pm$0.89} \\

NPOS & 44.37{\tiny$\pm$2.20} / 87.53{\tiny$\pm$1.09} & 54.47{\tiny$\pm$7.76} / 84.15{\tiny$\pm$3.33} & 50.81{\tiny$\pm$5.61} / 84.78{\tiny$\pm$2.34} & 52.43{\tiny$\pm$1.95} / 83.83{\tiny$\pm$0.51} & 58.37{\tiny$\pm$1.03} / 79.99{\tiny$\pm$0.28} & 52.09{\tiny$\pm$2.02} / 84.06{\tiny$\pm$0.99} \\ \midrule

\rowcolor{LightGray} \textbf{\ours}~(MSP~\citep{regmi2023t2fnorm}) & \underline{12.56{\tiny$\pm$1.55}} / \underline{97.02{\tiny$\pm$0.29}} & 39.33{\tiny$\pm$4.45} / 87.58{\tiny$\pm$1.45} & \underline{4.28{\tiny$\pm$0.89}} / \underline{99.09{\tiny$\pm$0.10}} & 55.88{\tiny$\pm$1.30} / 84.72{\tiny$\pm$0.86} & \textbf{53.55{\tiny$\pm$0.82}} / \textbf{82.29{\tiny$\pm$0.44}} & \underline{33.12{\tiny$\pm$0.89}} / \underline{90.14{\tiny$\pm$0.17}} \\

\rowcolor{LightGray} \textbf{\ours}~(SCALE) & \textbf{6.76{\tiny$\pm$1.50}} / \textbf{98.58{\tiny$\pm$0.27}} & \underline{33.50{\tiny$\pm$3.76}} / \underline{89.93{\tiny$\pm$1.24}} & \textbf{1.88{\tiny$\pm$0.56}} / \textbf{99.37{\tiny$\pm$0.09}} & 53.06{\tiny$\pm$0.81} / 86.98{\tiny$\pm$0.81} & \underline{54.30{\tiny$\pm$1.00}} / \underline{81.91{\tiny$\pm$0.77}} & \textbf{29.90{\tiny$\pm$0.76}} / \textbf{91.35{\tiny$\pm$0.13}} \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}lcccc}
      \toprule
      Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Average} \\
        \midrule
        \multicolumn{5}{c}{\emph{Posthoc methods}} \\
        \midrule
        MSP & 21.09 / 94.87 & 62.82 / 83.45 & 39.82 / 88.08 & 41.24 / 88.80 \\
        TempScale & 20.22 / 95.16 & 63.56 / 83.53 & 39.91 / 88.35 & 41.23 / 89.02 \\
        ODIN & 21.02 / 95.43 & 79.42 / 80.92 & 50.42 / 85.60 & 50.29 / 87.32 \\
        MDS & 88.60 / 52.93 & 60.09 / 85.94 & 80.18 / 66.01 & 76.29 / 68.29 \\
        MDSEns & 88.07 / 57.78 & 73.93 / 75.87 & 86.33 / 64.50 & 82.78 / 66.05 \\
        RMDS & 17.29 / 91.38 & 39.16 / 85.80 & 37.40 / 86.95 & 31.28 / 88.04 \\
        Gram & 80.33 / 60.61 & 79.09 / 76.22 & 79.20 / 68.39 & 79.54 / 68.40 \\
        EBO & 22.24 / 94.03 & 74.67 / 81.04 & 43.98 / 86.66 & 46.96 / 87.24 \\
        GradNorm & 22.98 / 95.18 & 87.67 / 81.64 & 66.42 / 82.99 & 59.02 / 86.60 \\
        ReAct & 20.89 / 94.68 & 65.98 / 82.42 & 41.27 / 87.41 & 42.71 / 88.17 \\
        MLS & 21.22 / 94.63 & 74.64 / 81.29 & 43.87 / 87.16 & 46.58 / 87.69 \\
        KLM & 19.84 / 93.60 & 70.47 / 82.93 & 59.51 / 86.78 & 49.94 / 87.77 \\
        VIM & 31.49 / 86.05 & \underline{16.18} / \underline{96.39} & 30.58 / 90.02 & 26.08 / 90.82 \\ 
        DICE & 27.87 / 93.30 & 76.60 / 82.79 & 52.13 / 84.13 & 52.20 / 86.74 \\
        % RankFeat & 100.00 / 50.16 & 100.00 / 50.06 & 100.00 / 49.95 & 100.00 / 50.06 \\
        ASH & 13.64 / 97.10 & 50.56 / 90.17 & 36.76 / 90.20 & 33.65 / 92.49 \\
        SHE & 29.51 / 93.28 & 82.47 / 82.13 & 61.76 / 81.77 & 57.91 / 85.72 \\
        GEN & 18.64 / 94.62 & 65.60 / 82.48 & 39.51 / 88.45 & 41.25 / 88.52 \\
        NNGuide & 19.73 / 95.59 & 71.31 / 84.52 & 43.00 / 87.52 & 44.68 / 89.21 \\
        Relation & 16.36 / 95.90 & 33.27 / 90.64 & 34.29 / 89.84 & 27.97 / 92.13 \\
        SCALE & 12.91 / 97.32 & 54.13 / 89.77 & 38.58 / 89.96 & 35.21 / 92.35 \\
        FDBD & \underline{11.96} / \underline{97.51} & 34.51 / 92.49 & 29.78 / 91.86 & 25.41 / 93.96 \\
        % \rowcolor{LightGray} \textbf{i-ODIN} & 21.04 / 94.88 & 62.84 / {83.46} & {39.80 / 88.09} & {41.23 / 88.81} \\
        \midrule
        \multicolumn{5}{c}{\emph{Train-time regularization methods}} \\
        \midrule
        ConfBranch & 25.71 / 93.92 & 72.80 / 83.21 & 54.58 / 83.82 & 51.03 / 86.98 \\
        RotPred & 19.64 / 93.57 & 50.51 / 88.69 & 37.44 / 88.64 & 35.87 / 90.30 \\
        G-ODIN & 34.98 / 92.22 & 73.53 / 80.51 & 57.16 / 84.72 & 55.22 / 85.82 \\
        MOS & - / - & - / - & - / - & - / - \\
        VOS & 21.20 / 94.25 & 64.96 / 83.72 & 36.82 / 88.26 & 40.99 / 88.74 \\
        LogitNorm & 18.38 / 95.75 & 49.96 / 87.23 & 34.69 / 89.51 & 34.34 / 90.83 \\
        CIDER & 24.91 / 95.03 & 21.84 / 96.20 & 46.29 / 89.41 & 31.01 / 93.54 \\
        NPOS & \textbf{11.13 / 97.40} & \textbf{11.80 / 97.27} & 27.60 / \textbf{93.12} & \textbf{16.84 / 95.93} \\
        Dream-OOD (EBO) & 14.47 / 96.09 & 60.73 / 84.79 & 32.67 / 90.16 & 35.96 / 90.35 \\ \midrule
        \rowcolor{LightGray} \textbf{ASCOOD} with $\mathcal{L}_\text{OOD}$ = $\mathcal{L}_\text{energy}$ (EBO) & 17.87 / 95.62 & 30.69 / 92.92 & 26.42 / \underline{92.09} & 24.99 / 93.54 \\
        \rowcolor{LightGray} \textbf{ASCOOD} with $\mathcal{L}_\text{OOD}$ = $\mathcal{L}_\text{KL}$ (EBO) & 18.11 / 95.73 & 25.20 / 94.40 & \textbf{26.04} / 91.95 & \underline{23.12} / \underline{94.02} \\
      \bottomrule 
    \end{tabular}
\begin{tabular}{@{}lcc}
      \toprule
      \multirow{2}{*}{Method} & \multicolumn{2}{c}{\textbf{SSB-Hard}} \\
      \cmidrule{2-3}
      & FPR@95 $\downarrow$ & AUROC $\uparrow$ \\
        \midrule
        \multicolumn{3}{c}{\emph{Posthoc methods}} \\
        \midrule
        MSP & 58.33 & 80.94 \\
        TempScale & 58.38 & 80.94 \\
        ODIN & 69.11 & 76.11 \\
        MDS & 81.87 & 60.21 \\
        MDSEns & 92.27 & 51.98 \\
        RMDS & 57.64 & 83.65 \\
        Gram & 89.18 & 54.09 \\
        EBO & 61.33 & 79.23 \\
        GradNorm & 80.71 & 70.53 \\
        ReAct & 60.64 & 79.64 \\
        MLS & 61.31 & 79.62 \\
        KLM & 75.84 & 78.90 \\
        VIM & 59.09 & 79.62 \\ 
        DICE & 66.67 & 72.59 \\
        ASH & 65.16 & 78.17 \\
        SHE & 72.49 & 71.42 \\
        GEN & 58.64 & 80.91 \\
        NNGuide & 62.22 & 79.15 \\
        Relation & 72.31 & 77.25 \\
        SCALE & 65.51 & 79.04 \\
        FDBD & 58.87 & 81.95 \\
        % \rowcolor{LightGray} \textbf{i-ODIN} & 58.31 & 80.94 \\
        \midrule
        \multicolumn{3}{c}{\emph{Train-time regularization methods}} \\
        \midrule
        ConfBranch & 67.67 & 75.23 \\
        RotPred & 67.64 & 75.72 \\
        G-ODIN & 66.16 & 77.39 \\
        MOS & - & - \\
        VOS & 62.47 & 79.62 \\
        LogitNorm & 59.31 & 80.88 \\
        CIDER & 73.07 & 72.89 \\
        NPOS & 58.80 & 80.18 \\
        Dream-OOD (EBO) & \textbf{55.67} & \underline{83.30} \\ \midrule
        \rowcolor{LightGray} ASCOOD with $\mathcal{L}_\text{OOD}=\mathcal{L}_\text{energy}$ (EBO) & \underline{56.09} & \textbf{83.91} \\
        \rowcolor{LightGray} ASCOOD with $\mathcal{L}_\text{OOD}=\mathcal{L}_\text{KL}$ (EBO) & 57.93 & 81.66 \\
      \bottomrule 
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{NINCO} & \textbf{OpenImage-O} & \textbf{SUN} & \textbf{Texture} & \textbf{iNaturalist} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule
MSP & 57.09{\tiny$\pm$1.77} / 80.25{\tiny$\pm$0.75} & 47.13{\tiny$\pm$2.64} / 82.43{\tiny$\pm$1.12} & 48.33{\tiny$\pm$1.06} / 82.51{\tiny$\pm$0.62} & 34.90{\tiny$\pm$2.11} / 87.70{\tiny$\pm$0.45} & 66.92{\tiny$\pm$1.46} / 66.33{\tiny$\pm$1.11} & 50.87{\tiny$\pm$1.24} / 79.84{\tiny$\pm$0.58} \\

TempScale & 57.09{\tiny$\pm$1.78} / 80.26{\tiny$\pm$0.75} & 47.13{\tiny$\pm$2.64} / 82.43{\tiny$\pm$1.11} & 48.31{\tiny$\pm$1.07} / 82.51{\tiny$\pm$0.62} & 34.90{\tiny$\pm$2.11} / 87.70{\tiny$\pm$0.45} & 66.82{\tiny$\pm$1.50} / 66.34{\tiny$\pm$1.11} & 50.85{\tiny$\pm$1.24} / 79.85{\tiny$\pm$0.58} \\

ODIN & 100.00{\tiny$\pm$0.00} / 83.15{\tiny$\pm$0.54} & 60.32{\tiny$\pm$28.15} / 89.32{\tiny$\pm$0.81} & 61.18{\tiny$\pm$27.47} / 86.97{\tiny$\pm$1.47} & 23.26{\tiny$\pm$0.92} / 95.18{\tiny$\pm$0.28} & 100.00{\tiny$\pm$0.00} / 71.14{\tiny$\pm$0.89} & 68.95{\tiny$\pm$4.82} / 85.15{\tiny$\pm$0.11} \\

MDS & 48.86{\tiny$\pm$3.09} / 92.57{\tiny$\pm$0.56} & 46.44{\tiny$\pm$3.35} / 92.81{\tiny$\pm$0.56} & 91.93{\tiny$\pm$1.06} / 76.82{\tiny$\pm$0.35} & 36.38{\tiny$\pm$6.17} / 94.53{\tiny$\pm$1.11} & 18.24{\tiny$\pm$2.48} / 96.66{\tiny$\pm$0.37} & 48.37{\tiny$\pm$2.23} / 90.68{\tiny$\pm$0.37} \\

MDSEns & 56.79{\tiny$\pm$0.57} / 86.10{\tiny$\pm$0.20} & 60.51{\tiny$\pm$0.05} / 85.62{\tiny$\pm$0.10} & 59.42{\tiny$\pm$0.48} / 84.09{\tiny$\pm$0.23} & 33.29{\tiny$\pm$0.52} / 93.76{\tiny$\pm$0.05} & 38.64{\tiny$\pm$1.28} / 91.09{\tiny$\pm$0.41} & 49.73{\tiny$\pm$0.44} / 88.13{\tiny$\pm$0.19} \\

RMDS & 85.76{\tiny$\pm$3.27} / 70.98{\tiny$\pm$2.01} & 81.95{\tiny$\pm$3.18} / 71.13{\tiny$\pm$2.43} & 74.09{\tiny$\pm$2.64} / 75.90{\tiny$\pm$0.67} & 75.93{\tiny$\pm$3.64} / 72.41{\tiny$\pm$2.22} & 83.27{\tiny$\pm$2.28} / 57.45{\tiny$\pm$4.35} & 80.20{\tiny$\pm$2.41} / 69.57{\tiny$\pm$2.08} \\

Gram & 98.51{\tiny$\pm$0.11} / 50.12{\tiny$\pm$0.75} & 98.59{\tiny$\pm$0.18} / 55.72{\tiny$\pm$1.43} & 91.95{\tiny$\pm$1.09} / 68.88{\tiny$\pm$2.21} & 98.96{\tiny$\pm$0.70} / 67.78{\tiny$\pm$2.34} & 98.20{\tiny$\pm$0.44} / 45.59{\tiny$\pm$1.52} & 97.24{\tiny$\pm$0.19} / 57.62{\tiny$\pm$0.37} \\

EBO & 57.20{\tiny$\pm$2.32} / 80.46{\tiny$\pm$0.87} & 46.09{\tiny$\pm$3.06} / 83.33{\tiny$\pm$0.88} & 48.06{\tiny$\pm$2.56} / 82.69{\tiny$\pm$1.69} & 34.74{\tiny$\pm$2.44} / 88.29{\tiny$\pm$0.38} & 66.52{\tiny$\pm$2.82} / 67.66{\tiny$\pm$1.60} & 50.52{\tiny$\pm$2.32} / 80.49{\tiny$\pm$0.91} \\

GradNorm & 91.39{\tiny$\pm$1.88} / 69.92{\tiny$\pm$1.55} & 75.22{\tiny$\pm$3.57} / 79.29{\tiny$\pm$1.51} & 72.99{\tiny$\pm$5.66} / 80.96{\tiny$\pm$1.96} & 51.40{\tiny$\pm$6.44} / 88.05{\tiny$\pm$1.25} & 95.08{\tiny$\pm$0.68} / 56.54{\tiny$\pm$0.50} & 77.22{\tiny$\pm$0.71} / 74.95{\tiny$\pm$0.39} \\

ReAct & 53.57{\tiny$\pm$2.77} / 81.60{\tiny$\pm$0.88} & 43.04{\tiny$\pm$3.02} / 84.44{\tiny$\pm$0.82} & 45.80{\tiny$\pm$2.94} / 83.50{\tiny$\pm$1.69} & 31.20{\tiny$\pm$1.95} / 89.29{\tiny$\pm$0.41} & 61.56{\tiny$\pm$2.24} / 69.48{\tiny$\pm$1.35} & 47.03{\tiny$\pm$2.53} / 81.66{\tiny$\pm$0.87} \\

MLS & 57.20{\tiny$\pm$2.32} / 80.46{\tiny$\pm$0.89} & 46.09{\tiny$\pm$3.06} / 83.26{\tiny$\pm$0.92} & 48.06{\tiny$\pm$2.56} / 82.69{\tiny$\pm$1.55} & 34.74{\tiny$\pm$2.44} / 88.19{\tiny$\pm$0.40} & 66.52{\tiny$\pm$2.82} / 67.57{\tiny$\pm$1.61} & 50.52{\tiny$\pm$2.32} / 80.44{\tiny$\pm$0.91} \\

KLM & 97.94{\tiny$\pm$0.08} / 51.10{\tiny$\pm$1.47} & 98.26{\tiny$\pm$0.15} / 48.92{\tiny$\pm$1.49} & 98.16{\tiny$\pm$0.03} / 49.59{\tiny$\pm$1.09} & 98.29{\tiny$\pm$0.11} / 58.45{\tiny$\pm$1.03} & 97.19{\tiny$\pm$0.25} / 30.37{\tiny$\pm$0.39} & 97.97{\tiny$\pm$0.11} / 47.69{\tiny$\pm$0.83} \\

VIM & 29.15{\tiny$\pm$1.34} / 93.85{\tiny$\pm$0.33} & 22.18{\tiny$\pm$0.78} / 95.65{\tiny$\pm$0.13} & 32.57{\tiny$\pm$1.11} / 89.65{\tiny$\pm$0.69} & 9.12{\tiny$\pm$1.72} / 98.49{\tiny$\pm$0.32} & 33.52{\tiny$\pm$3.00} / 91.27{\tiny$\pm$1.08} & 25.31{\tiny$\pm$0.84} / 93.78{\tiny$\pm$0.17} \\

DICE & 61.14{\tiny$\pm$2.50} / 81.89{\tiny$\pm$1.73} & 44.17{\tiny$\pm$3.97} / 88.07{\tiny$\pm$1.59} & 46.90{\tiny$\pm$1.07} / 87.96{\tiny$\pm$0.73} & 28.75{\tiny$\pm$7.28} / 94.33{\tiny$\pm$1.76} & 67.40{\tiny$\pm$3.43} / 72.85{\tiny$\pm$2.98} & 49.67{\tiny$\pm$2.78} / 85.02{\tiny$\pm$1.27} \\

RankFeat & 72.19{\tiny$\pm$3.99} / 68.45{\tiny$\pm$3.14} & 70.99{\tiny$\pm$3.73} / 67.24{\tiny$\pm$3.05} & 86.61{\tiny$\pm$8.20} / 62.49{\tiny$\pm$7.15} & 52.61{\tiny$\pm$5.02} / 75.24{\tiny$\pm$3.86} & 69.26{\tiny$\pm$3.26} / 63.94{\tiny$\pm$4.53} & 70.33{\tiny$\pm$4.80} / 67.47{\tiny$\pm$4.00} \\

ASH & 31.80{\tiny$\pm$1.84} / 89.22{\tiny$\pm$1.44} & 23.93{\tiny$\pm$2.22} / 91.64{\tiny$\pm$1.21} & 30.92{\tiny$\pm$1.17} / 89.14{\tiny$\pm$0.33} & 10.48{\tiny$\pm$1.86} / 95.53{\tiny$\pm$0.96} & 30.32{\tiny$\pm$4.09} / 88.21{\tiny$\pm$2.32} &
25.49{\tiny$\pm$1.88} / 90.75{\tiny$\pm$1.24} \\

SHE & 85.43{\tiny$\pm$2.57} / 67.99{\tiny$\pm$1.22} & 73.86{\tiny$\pm$3.47} / 78.54{\tiny$\pm$1.34} & 67.23{\tiny$\pm$4.93} / 82.52{\tiny$\pm$2.38} & 54.35{\tiny$\pm$6.32} / 89.13{\tiny$\pm$1.68} & 89.49{\tiny$\pm$0.77} / 61.41{\tiny$\pm$0.75} & 74.07{\tiny$\pm$0.92} / 75.92{\tiny$\pm$0.23} \\

GEN & 57.09{\tiny$\pm$1.78} / 80.26{\tiny$\pm$0.75} & 47.13{\tiny$\pm$2.64} / 82.43{\tiny$\pm$1.11} & 48.31{\tiny$\pm$1.08} / 82.51{\tiny$\pm$0.62} & 34.90{\tiny$\pm$2.11} / 87.70{\tiny$\pm$0.45} & 66.82{\tiny$\pm$1.50} / 66.34{\tiny$\pm$1.11} & 50.85{\tiny$\pm$1.24} / 79.85{\tiny$\pm$0.58} \\

NNGuide & 51.95{\tiny$\pm$1.94} / 83.05{\tiny$\pm$0.61} & 39.95{\tiny$\pm$2.97} / 86.04{\tiny$\pm$0.69} & 43.37{\tiny$\pm$1.97} / 85.08{\tiny$\pm$1.37} & 27.64{\tiny$\pm$1.72} / 91.59{\tiny$\pm$0.09} & 58.30{\tiny$\pm$1.93} / 71.55{\tiny$\pm$1.04} & 44.24{\tiny$\pm$1.72} / 83.46{\tiny$\pm$0.55} \\

Relation & 28.97{\tiny$\pm$1.34} / 89.89{\tiny$\pm$0.34} & 20.48{\tiny$\pm$1.30} / 92.01{\tiny$\pm$0.41} & 27.21{\tiny$\pm$0.67} / 90.10{\tiny$\pm$0.39} & 10.27{\tiny$\pm$0.31} / 95.89{\tiny$\pm$0.08} & 26.87{\tiny$\pm$1.33} / 86.53{\tiny$\pm$0.51} & 22.76{\tiny$\pm$0.59} / 90.89{\tiny$\pm$0.10} \\

SCALE & 33.66{\tiny$\pm$0.96} / \underline{92.32{\tiny$\pm$0.28}} & \underline{21.99{\tiny$\pm$0.58}} / \underline{95.27{\tiny$\pm$0.17}} & 32.10{\tiny$\pm$2.35} / 92.92{\tiny$\pm$0.56} & 4.15{\tiny$\pm$0.32} / 98.79{\tiny$\pm$0.40} & 27.11{\tiny$\pm$1.86} / 92.86{\tiny$\pm$0.95} & 23.80{\tiny$\pm$0.83} / 94.43{\tiny$\pm$0.43} \\

FDBD & 41.43{\tiny$\pm$0.74} / 85.03{\tiny$\pm$0.36} & 35.88{\tiny$\pm$1.64} / 86.15{\tiny$\pm$0.70} & 39.62{\tiny$\pm$0.65} / 84.99{\tiny$\pm$0.55} & 24.73{\tiny$\pm$0.51} / 90.97{\tiny$\pm$0.17} & 47.85{\tiny$\pm$0.88} / 75.30{\tiny$\pm$0.62} & 37.90{\tiny$\pm$0.43} / 84.49{\tiny$\pm$0.27} \\

% \rowcolor{LightGray} \textbf{i-ODIN} & 57.09{\tiny$\pm$1.78} / 80.26{\tiny$\pm$0.75} & 47.12{\tiny$\pm$2.64} / 82.44{\tiny$\pm$1.11} & 48.31{\tiny$\pm$1.08} / 82.51{\tiny$\pm$0.62} & 34.90{\tiny$\pm$2.12} / 87.70{\tiny$\pm$0.45} & 66.87{\tiny$\pm$1.44} / 66.34{\tiny$\pm$1.10} & 50.69{\tiny$\pm$3.37} / 80.78{\tiny$\pm$2.98} \\

\midrule
\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
\midrule

ConfBranch & 64.48{\tiny$\pm$1.90} / 78.51{\tiny$\pm$0.97} & 52.45{\tiny$\pm$2.78} / 81.56{\tiny$\pm$2.40} & 41.34{\tiny$\pm$2.09} / 89.40{\tiny$\pm$0.87} & 39.91{\tiny$\pm$2.17} / 87.49{\tiny$\pm$1.73} & 71.17{\tiny$\pm$5.34} / 63.50{\tiny$\pm$5.05} & 53.87{\tiny$\pm$2.65} / 80.09{\tiny$\pm$2.09} \\

RotPred & 36.42{\tiny$\pm$1.52} / 92.08{\tiny$\pm$0.26} & 30.42{\tiny$\pm$1.56} / 93.03{\tiny$\pm$0.53} & 35.28{\tiny$\pm$2.18} / 88.30{\tiny$\pm$1.12} & \underline{11.79{\tiny$\pm$0.81}} / \underline{98.10{\tiny$\pm$0.13}} & 47.36{\tiny$\pm$3.19} / 84.00{\tiny$\pm$1.91} & 32.25{\tiny$\pm$1.14} / 91.10{\tiny$\pm$0.62} \\

G-ODIN & 53.66{\tiny$\pm$14.51} / 86.20{\tiny$\pm$2.23} & 44.06{\tiny$\pm$15.83} / 89.47{\tiny$\pm$1.90} & 53.12{\tiny$\pm$22.37} / 86.27{\tiny$\pm$3.97} & 24.89{\tiny$\pm$3.75} / 94.23{\tiny$\pm$1.24} & 44.48{\tiny$\pm$4.74} / 81.38{\tiny$\pm$4.55} & 44.04{\tiny$\pm$10.87} / 87.51{\tiny$\pm$2.03} \\

MOS & - / - & - / - & - / - & - / - & - / - & - / - \\

VOS & 59.45{\tiny$\pm$6.24} / 80.58{\tiny$\pm$2.20} & 48.07{\tiny$\pm$3.43} / 83.32{\tiny$\pm$1.41} & 45.86{\tiny$\pm$4.10} / 83.59{\tiny$\pm$1.03} & 34.85{\tiny$\pm$3.95} / 88.76{\tiny$\pm$1.11} & 72.62{\tiny$\pm$7.04} / 64.42{\tiny$\pm$5.06} & 52.17{\tiny$\pm$4.86} / 80.13{\tiny$\pm$2.11} \\

LogitNorm & 62.43{\tiny$\pm$3.52} / 78.29{\tiny$\pm$1.80} & 53.08{\tiny$\pm$2.99} / 79.40{\tiny$\pm$1.82} & 51.19{\tiny$\pm$5.01} / 80.92{\tiny$\pm$0.92} & 40.10{\tiny$\pm$3.19} / 84.98{\tiny$\pm$1.32} & 79.42{\tiny$\pm$16.03} / 61.83{\tiny$\pm$5.47} & 57.24{\tiny$\pm$5.36} / 77.08{\tiny$\pm$2.00} \\

CIDER & 40.63{\tiny$\pm$21.77} / 91.17{\tiny$\pm$4.98} & 33.62{\tiny$\pm$24.74} / 93.93{\tiny$\pm$4.11} & 44.45{\tiny$\pm$22.80} / 88.14{\tiny$\pm$7.34} & 9.53{\tiny$\pm$8.44} / 98.17{\tiny$\pm$1.49} & 24.44{\tiny$\pm$13.93} / 92.85{\tiny$\pm$4.63} & 30.53{\tiny$\pm$18.29} / 92.85{\tiny$\pm$4.50} \\

NPOS & 23.69{\tiny$\pm$2.52} / 95.30{\tiny$\pm$0.56} & 15.17{\tiny$\pm$2.87} / 97.08{\tiny$\pm$0.44} & 32.29{\tiny$\pm$6.42} / 92.92{\tiny$\pm$1.30} & 1.04{\tiny$\pm$0.22} / 99.67{\tiny$\pm$0.13} & 18.21{\tiny$\pm$1.71} / 95.07{\tiny$\pm$0.62} & 18.08{\tiny$\pm$2.42} / 96.01{\tiny$\pm$0.44} \\ 

OE (ODIN) & 79.86{\tiny$\pm$28.28} / 89.86{\tiny$\pm$1.69} & 23.06{\tiny$\pm$5.11} / 95.11{\tiny$\pm$1.08} & 17.20{\tiny$\pm$1.52} / 96.28{\tiny$\pm$0.32} & 10.52{\tiny$\pm$0.73} / 98.02{\tiny$\pm$0.07} & 79.86{\tiny$\pm$28.48} / 82.48{\tiny$\pm$3.94} & 42.10{\tiny$\pm$12.35} / 92.35{\tiny$\pm$1.38} \\

MixOE (ODIN) & 54.56{\tiny$\pm$6.05} / 86.20{\tiny$\pm$1.96} & 34.04{\tiny$\pm$5.88} / 91.60{\tiny$\pm$1.98} & 32.71{\tiny$\pm$3.41} / 92.06{\tiny$\pm$1.13} & 22.01{\tiny$\pm$4.99} / 94.80{\tiny$\pm$1.52} & 42.33{\tiny$\pm$5.73} / 83.77{\tiny$\pm$4.54} & 37.13{\tiny$\pm$4.17} / 89.69{\tiny$\pm$2.15} \\ \midrule

\rowcolor{LightGray} \textbf{\ours}~(MSP) & \underline{25.85{\tiny$\pm$1.23}} / 91.85{\tiny$\pm$0.28} & 23.27{\tiny$\pm$1.08} / 92.02{\tiny$\pm$0.31} & \underline{18.58{\tiny$\pm$1.52}} / \underline{93.14{\tiny$\pm$0.11}} & 16.18{\tiny$\pm$1.06} / 94.23{\tiny$\pm$0.33} & \underline{17.93{\tiny$\pm$0.61}} / \underline{93.77{\tiny$\pm$0.61}} & \underline{20.36{\tiny$\pm$0.84}} / \underline{93.00{\tiny$\pm$0.11}} \\

\rowcolor{LightGray} \textbf{\ours}~(ODIN) & \textbf{16.30{\tiny$\pm$1.20}} / \textbf{96.93{\tiny$\pm$0.07}} & \textbf{
12.52{\tiny$\pm$0.51}} / \textbf{97.51{\tiny$\pm$0.07}} & \textbf{9.08{\tiny$\pm$1.04}} / \textbf{98.26{\tiny$\pm$0.12}} & \textbf{3.94{\tiny$\pm$0.17}} / \textbf{99.19{\tiny$\pm$0.06}} & \textbf{8.28{\tiny$\pm$1.07}} / \textbf{98.34{\tiny$\pm$0.11}} & \textbf{10.02{\tiny$\pm$0.38}} / \textbf{98.04{\tiny$\pm$0.02}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & FPR@95$\downarrow$ & AUROC$\uparrow$ \\
\midrule
Cross-entropy & 60.41{\tiny$\pm$1.52} & 77.18{\tiny$\pm$0.66} \\
\rowcolor{LightGray} \textbf{\ours} & \textbf{24.11{\tiny$\pm$0.57}} & \textbf{90.75{\tiny$\pm$0.08}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{NINCO} & \textbf{OpenImage-O} & \textbf{SUN} & \textbf{Texture} & \textbf{iNaturalist} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule
MSP & 11.01{\tiny$\pm$0.73} / 96.12{\tiny$\pm$0.27} & 9.11{\tiny$\pm$0.74} / 96.86{\tiny$\pm$0.31} & 9.28{\tiny$\pm$1.50} / 96.42{\tiny$\pm$0.91} & 9.32{\tiny$\pm$1.09} / 97.05{\tiny$\pm$0.26} & 8.38{\tiny$\pm$1.03} / 96.99{\tiny$\pm$0.54} & 9.42{\tiny$\pm$0.97} / 96.69{\tiny$\pm$0.45} \\

TempScale & 11.01{\tiny$\pm$0.73} / 96.12{\tiny$\pm$0.27} & 9.11{\tiny$\pm$0.74} / 96.86{\tiny$\pm$0.31} & 9.28{\tiny$\pm$1.50} / 96.42{\tiny$\pm$0.91} & 9.32{\tiny$\pm$1.09} / 97.05{\tiny$\pm$0.26} & 8.38{\tiny$\pm$1.03} / 96.99{\tiny$\pm$0.54} & 9.42{\tiny$\pm$0.97} / 96.69{\tiny$\pm$0.45} \\

ODIN & 1.83{\tiny$\pm$0.41} / 99.50{\tiny$\pm$0.25} & 0.94{\tiny$\pm$0.20} / 99.71{\tiny$\pm$0.11} & 0.59{\tiny$\pm$0.34} / 99.85{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.31} / 99.59{\tiny$\pm$0.13} & 0.45{\tiny$\pm$0.20} / 99.81{\tiny$\pm$0.09} & 0.91{\tiny$\pm$0.28} / 99.69{\tiny$\pm$0.13} \\

MDS & 27.69{\tiny$\pm$9.50} / 95.37{\tiny$\pm$1.48} & 27.91{\tiny$\pm$8.93} / 95.37{\tiny$\pm$1.32} & 12.26{\tiny$\pm$12.44} / 97.30{\tiny$\pm$2.49} & 34.11{\tiny$\pm$14.72} / 94.77{\tiny$\pm$1.75} & 57.76{\tiny$\pm$14.71} / 87.45{\tiny$\pm$6.28} & 32.15{\tiny$\pm$10.27} / 94.05{\tiny$\pm$2.39} \\

MDSEns & 5.38{\tiny$\pm$0.21} / 98.87{\tiny$\pm$0.03} & 6.71{\tiny$\pm$0.12} / 98.65{\tiny$\pm$0.02} & 1.56{\tiny$\pm$0.10} / 99.64{\tiny$\pm$0.02} & 3.22{\tiny$\pm$0.07} / 99.28{\tiny$\pm$0.02} & 2.45{\tiny$\pm$0.03} / 99.43{\tiny$\pm$0.01} & 3.87{\tiny$\pm$0.07} / 99.17{\tiny$\pm$0.02} \\

RMDS & 30.52{\tiny$\pm$9.83} / 91.57{\tiny$\pm$1.90} & 27.59{\tiny$\pm$7.92} / 92.00{\tiny$\pm$1.67} & 43.20{\tiny$\pm$24.73} / 87.92{\tiny$\pm$6.43} & 28.15{\tiny$\pm$5.65} / 92.28{\tiny$\pm$0.77} & 23.92{\tiny$\pm$12.72} / 92.78{\tiny$\pm$3.20} & 30.68{\tiny$\pm$11.44} / 91.31{\tiny$\pm$2.68} \\

Gram & 80.49{\tiny$\pm$7.02} / 76.83{\tiny$\pm$3.52} & 77.24{\tiny$\pm$4.80} / 78.47{\tiny$\pm$2.16} & 67.09{\tiny$\pm$10.60} / 81.19{\tiny$\pm$3.92} & 87.39{\tiny$\pm$2.52} / 82.98{\tiny$\pm$1.05} & 41.30{\tiny$\pm$9.28} / 92.66{\tiny$\pm$1.81} & 70.70{\tiny$\pm$6.70} / 82.43{\tiny$\pm$2.46} \\

EBO & 12.09{\tiny$\pm$2.27} / 95.66{\tiny$\pm$1.08} & 9.81{\tiny$\pm$1.54} / 96.44{\tiny$\pm$0.88} & 9.68{\tiny$\pm$3.02} / 96.24{\tiny$\pm$1.87} & 10.15{\tiny$\pm$1.91} / 96.64{\tiny$\pm$0.60} & 8.83{\tiny$\pm$1.86} / 96.89{\tiny$\pm$0.95} & 10.11{\tiny$\pm$2.07} / 96.37{\tiny$\pm$1.05} \\

GradNorm & 24.21{\tiny$\pm$9.83} / 94.79{\tiny$\pm$1.60} & 13.81{\tiny$\pm$5.63} / 96.64{\tiny$\pm$0.96} & 13.34{\tiny$\pm$6.65} / 96.55{\tiny$\pm$1.46} & 7.52{\tiny$\pm$2.49} / 97.87{\tiny$\pm$0.54} & 7.57{\tiny$\pm$3.02} / 97.77{\tiny$\pm$0.82} & 13.29{\tiny$\pm$5.48} / 96.72{\tiny$\pm$1.07} \\

ReAct & 10.85{\tiny$\pm$1.49} / 96.06{\tiny$\pm$0.84} & 8.99{\tiny$\pm$0.84} / 96.72{\tiny$\pm$0.72} & 8.40{\tiny$\pm$1.71} / 96.69{\tiny$\pm$1.42} & 8.43{\tiny$\pm$0.82} / 97.15{\tiny$\pm$0.47} & 8.02{\tiny$\pm$1.21} / 97.11{\tiny$\pm$0.84} & 8.94{\tiny$\pm$1.15} / 96.75{\tiny$\pm$0.82} \\

MLS & 12.09{\tiny$\pm$2.27} / 95.77{\tiny$\pm$0.92} & 9.83{\tiny$\pm$1.53} / 96.59{\tiny$\pm$0.75} & 9.71{\tiny$\pm$2.97} / 96.25{\tiny$\pm$1.69} & 10.14{\tiny$\pm$1.89} / 96.82{\tiny$\pm$0.52} & 8.81{\tiny$\pm$1.85} / 96.93{\tiny$\pm$0.86} & 10.12{\tiny$\pm$2.05} / 96.47{\tiny$\pm$0.93} \\

KLM & 98.04{\tiny$\pm$0.34} / 80.85{\tiny$\pm$3.10} & 96.37{\tiny$\pm$1.21} / 86.60{\tiny$\pm$2.90} & 95.52{\tiny$\pm$3.77} / 83.16{\tiny$\pm$8.37} & 95.30{\tiny$\pm$2.06} / 88.09{\tiny$\pm$2.67} & 81.01{\tiny$\pm$23.13} / 87.56{\tiny$\pm$4.41} & 93.25{\tiny$\pm$6.05} / 85.25{\tiny$\pm$4.24} \\

VIM & 1.77{\tiny$\pm$0.51} / 99.67{\tiny$\pm$0.08} & 1.68{\tiny$\pm$0.44} / 99.70{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.45} / 99.87{\tiny$\pm$0.08} & 1.87{\tiny$\pm$0.80} / 99.67{\tiny$\pm$0.11} & 3.38{\tiny$\pm$0.99} / 99.29{\tiny$\pm$0.30} & 1.89{\tiny$\pm$0.52} / 99.64{\tiny$\pm$0.10} \\

DICE & 17.06{\tiny$\pm$3.08} / 96.17{\tiny$\pm$0.93} & 11.23{\tiny$\pm$1.91} / 97.76{\tiny$\pm$0.55} & 9.66{\tiny$\pm$4.26} / 98.03{\tiny$\pm$0.96} & 7.84{\tiny$\pm$2.65} / 98.61{\tiny$\pm$0.40} & 6.19{\tiny$\pm$1.82} / 98.90{\tiny$\pm$0.32} & 10.40{\tiny$\pm$2.72} / 97.89{\tiny$\pm$0.63} \\

RankFeat & 84.88{\tiny$\pm$6.75} / 49.20{\tiny$\pm$14.50} & 81.43{\tiny$\pm$7.29} / 50.91{\tiny$\pm$15.30} & 80.72{\tiny$\pm$10.27} / 48.16{\tiny$\pm$19.08} & 76.10{\tiny$\pm$8.17} / 51.79{\tiny$\pm$16.03} & 81.57{\tiny$\pm$5.17} / 54.01{\tiny$\pm$10.52} & 80.94{\tiny$\pm$7.09} / 50.81{\tiny$\pm$14.96} \\

ASH & 4.84{\tiny$\pm$0.37} / 98.15{\tiny$\pm$0.33} & 3.49{\tiny$\pm$0.49} / 98.46{\tiny$\pm$0.42} & 2.73{\tiny$\pm$0.83} / 98.73{\tiny$\pm$0.51} & 2.48{\tiny$\pm$0.93} / 98.69{\tiny$\pm$0.45} & 2.72{\tiny$\pm$0.93} / 98.70{\tiny$\pm$0.45} & 3.25{\tiny$\pm$0.68} / 98.55{\tiny$\pm$0.42} \\

SHE & 29.81{\tiny$\pm$10.18} / 93.31{\tiny$\pm$2.70} & 20.10{\tiny$\pm$7.29} / 96.08{\tiny$\pm$1.64} & 19.28{\tiny$\pm$9.80} / 96.01{\tiny$\pm$2.31} & 10.66{\tiny$\pm$5.53} / 98.20{\tiny$\pm$0.75} & 10.92{\tiny$\pm$6.43} / 98.04{\tiny$\pm$1.08} & 18.16{\tiny$\pm$7.80} / 96.33{\tiny$\pm$1.69} \\

GEN & 11.01{\tiny$\pm$0.73} / 96.12{\tiny$\pm$0.27} & 9.11{\tiny$\pm$0.74} / 96.86{\tiny$\pm$0.31} & 9.28{\tiny$\pm$1.50} / 96.42{\tiny$\pm$0.91} & 9.32{\tiny$\pm$1.09} / 97.05{\tiny$\pm$0.26} & 8.38{\tiny$\pm$1.03} / 96.99{\tiny$\pm$0.54} & 9.42{\tiny$\pm$0.97} / 96.69{\tiny$\pm$0.45} \\

NNGuide & 10.18{\tiny$\pm$1.30} / 96.85{\tiny$\pm$0.81} & 7.85{\tiny$\pm$0.84} / 97.69{\tiny$\pm$0.62} & 7.49{\tiny$\pm$2.18} / 97.60{\tiny$\pm$1.33} & 7.21{\tiny$\pm$1.19} / 98.28{\tiny$\pm$0.38} & 7.11{\tiny$\pm$1.31} / 98.07{\tiny$\pm$0.70} & 7.97{\tiny$\pm$1.30} / 97.70{\tiny$\pm$0.75} \\

Relation & 0.65{\tiny$\pm$0.05} / 99.82{\tiny$\pm$0.01} & 0.27{\tiny$\pm$0.04} / 99.88{\tiny$\pm$0.01} & 0.14{\tiny$\pm$0.07} / 99.93{\tiny$\pm$0.01} & \underline{0.07{\tiny$\pm$0.02}} / \underline{99.92{\tiny$\pm$0.00}} & 0.17{\tiny$\pm$0.09} / 99.92{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.05} / 99.89{\tiny$\pm$0.01} \\

SCALE & 1.82{\tiny$\pm$0.67} / 99.42{\tiny$\pm$0.18} & 0.97{\tiny$\pm$0.30} / 99.62{\tiny$\pm$0.20} & 0.44{\tiny$\pm$0.28} / 99.75{\tiny$\pm$0.19} & 0.27{\tiny$\pm$0.23} / 99.73{\tiny$\pm$0.20} & 0.44{\tiny$\pm$0.36} / 99.74{\tiny$\pm$0.22} & 0.79{\tiny$\pm$0.31} / 99.65{\tiny$\pm$0.19} \\

FDBD & 7.67{\tiny$\pm$0.26} / 97.22{\tiny$\pm$0.12} & 6.45{\tiny$\pm$0.26} / 97.76{\tiny$\pm$0.18} & 6.28{\tiny$\pm$0.75} / 97.55{\tiny$\pm$0.54} & 5.97{\tiny$\pm$0.33} / 98.07{\tiny$\pm$0.13} & 6.25{\tiny$\pm$0.72} / 97.81{\tiny$\pm$0.38} & 6.52{\tiny$\pm$0.41} / 97.68{\tiny$\pm$0.26} \\

% \rowcolor{LightGray} \textbf{i-ODIN} & 11.01{\tiny$\pm$0.73} / 96.12{\tiny$\pm$0.27} & 9.11{\tiny$\pm$0.74} / 96.86{\tiny$\pm$0.31} & 8.38{\tiny$\pm$1.03} / 97.00{\tiny$\pm$0.54} & 9.32{\tiny$\pm$1.09} / 97.05{\tiny$\pm$0.26} & 9.25{\tiny$\pm$1.50} / 96.43{\tiny$\pm$0.91} & 18.99{\tiny$\pm$5.50} / 93.22{\tiny$\pm$5.54} \\

\midrule
\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
\midrule

ConfBranch & 10.77{\tiny$\pm$1.23} / 97.31{\tiny$\pm$0.39} & 10.11{\tiny$\pm$0.91} / 97.62{\tiny$\pm$0.19} & 7.29{\tiny$\pm$1.04} / 98.47{\tiny$\pm$0.20} & 9.97{\tiny$\pm$0.99} / 97.92{\tiny$\pm$0.11} & 3.34{\tiny$\pm$0.29} / 99.40{\tiny$\pm$0.06} & 8.29{\tiny$\pm$0.59} / 98.14{\tiny$\pm$0.13} \\

RotPred & 2.59{\tiny$\pm$1.98} / 99.58{\tiny$\pm$0.23} & 1.25{\tiny$\pm$1.74} / 99.72{\tiny$\pm$0.16} & 2.62{\tiny$\pm$1.90} / 99.60{\tiny$\pm$0.29} & 1.18{\tiny$\pm$1.00} / 99.63{\tiny$\pm$0.09} & 2.49{\tiny$\pm$1.86} / 99.61{\tiny$\pm$0.24} & 2.03{\tiny$\pm$1.63} / 99.63{\tiny$\pm$0.20} \\

G-ODIN & 17.84{\tiny$\pm$22.70} / 97.99{\tiny$\pm$1.48} & 17.47{\tiny$\pm$22.86} / 98.18{\tiny$\pm$1.46} & 1.52{\tiny$\pm$1.85} / 99.28{\tiny$\pm$0.71} & 8.19{\tiny$\pm$9.51} / 98.49{\tiny$\pm$0.87} & 0.56{\tiny$\pm$0.30} / 99.59{\tiny$\pm$0.24} & 9.12{\tiny$\pm$11.43} / 98.71{\tiny$\pm$0.95} \\

MOS & - / - & - / - & - / - & - / - & - / - & - / - \\

VOS & 12.18{\tiny$\pm$1.86} / 95.71{\tiny$\pm$1.04} & 10.05{\tiny$\pm$1.76} / 96.56{\tiny$\pm$0.91} & 11.08{\tiny$\pm$3.47} / 95.55{\tiny$\pm$2.05} & 10.18{\tiny$\pm$2.02} / 96.89{\tiny$\pm$0.86} & 8.81{\tiny$\pm$1.57} / 97.00{\tiny$\pm$0.67} & 10.46{\tiny$\pm$2.08} / 96.34{\tiny$\pm$1.07} \\

LogitNorm & 8.94{\tiny$\pm$2.10} / 96.98{\tiny$\pm$0.77} & 8.08{\tiny$\pm$1.49} / 97.27{\tiny$\pm$0.60} & 5.67{\tiny$\pm$1.41} / 98.02{\tiny$\pm$0.50} & 9.63{\tiny$\pm$2.10} / 96.82{\tiny$\pm$0.72} & 6.29{\tiny$\pm$1.97} / 97.77{\tiny$\pm$0.72} & 7.72{\tiny$\pm$1.80} / 97.37{\tiny$\pm$0.65} \\

CIDER & 2.17{\tiny$\pm$2.89} / 99.54{\tiny$\pm$0.55} & 1.06{\tiny$\pm$1.34} / 99.73{\tiny$\pm$0.30} & 1.14{\tiny$\pm$1.55} / 99.72{\tiny$\pm$0.37} & 1.04{\tiny$\pm$1.41} / 99.76{\tiny$\pm$0.26} & 1.06{\tiny$\pm$1.40} / 99.77{\tiny$\pm$0.31} & 1.29{\tiny$\pm$1.72} / 99.70{\tiny$\pm$0.36} \\

NPOS & 0.34{\tiny$\pm$0.24} / 99.90{\tiny$\pm$0.07} & 0.20{\tiny$\pm$0.16} / 99.93{\tiny$\pm$0.02} & 0.14{\tiny$\pm$0.11} / 99.97{\tiny$\pm$0.02} & 0.24{\tiny$\pm$0.22} / 99.92{\tiny$\pm$0.04} & 0.23{\tiny$\pm$0.23} / 99.95{\tiny$\pm$0.05} & 0.23{\tiny$\pm$0.19} / 99.93{\tiny$\pm$0.04} \\

OE (ODIN) & \underline{0.07{\tiny$\pm$0.02}} / \underline{99.97{\tiny$\pm$0.01}} & \underline{0.04{\tiny$\pm$0.03}} / \underline{99.95{\tiny$\pm$0.00}} & \textbf{0.00{\tiny$\pm$1.55}} / \textbf{100.00{\tiny$\pm$0.00}} & 0.08{\tiny$\pm$0.00} / 99.87{\tiny$\pm$0.00} & \textbf{0.00{\tiny$\pm$0.00}} / \underline{99.99{\tiny$\pm$0.00}} & \underline{0.04{\tiny$\pm$0.01}} / \underline{99.96{\tiny$\pm$0.00}} \\

MixOE (ODIN) & 8.08{\tiny$\pm$1.97} / 98.38{\tiny$\pm$0.38} & 4.19{\tiny$\pm$0.80} / 99.07{\tiny$\pm$0.19} & 2.25{\tiny$\pm$0.67} / 99.41{\tiny$\pm$0.23} & 9.84{\tiny$\pm$1.84} / 97.81{\tiny$\pm$0.56} & 0.83{\tiny$\pm$0.26} / 99.71{\tiny$\pm$0.06} & 5.04{\tiny$\pm$0.98} / 98.88{\tiny$\pm$0.25} \\ \midrule

\rowcolor{LightGray} \textbf{\ours}~(MSP) & 3.27{\tiny$\pm$0.79} / 99.05{\tiny$\pm$0.24} & 3.04{\tiny$\pm$0.67} / 99.06{\tiny$\pm$0.24} & 1.62{\tiny$\pm$0.42} / 99.50{\tiny$\pm$0.21} & 2.18{\tiny$\pm$0.46} / 99.27{\tiny$\pm$0.17} & 1.87{\tiny$\pm$0.24} / 99.37{\tiny$\pm$0.14} & 2.40{\tiny$\pm$0.48} / 99.25{\tiny$\pm$0.20} \\

\rowcolor{LightGray} \textbf{\ours}~(ODIN) & \textbf{0.03{\tiny$\pm$0.02}} / \textbf{99.98{\tiny$\pm$0.01}} & \textbf{0.03{\tiny$\pm$0.02}} / \textbf{99.95{\tiny$\pm$0.01}} & \underline{0.01{\tiny$\pm$0.02}} / \underline{99.99{\tiny$\pm$0.00}} & \textbf{0.03{\tiny$\pm$0.02}} / \textbf{99.97{\tiny$\pm$0.01}} & \underline{0.01{\tiny$\pm$0.02}} / \textbf{100.00{\tiny$\pm$0.00}} & \textbf{0.02{\tiny$\pm$0.02}} / \textbf{99.98{\tiny$\pm$0.00}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & FPR@95$\downarrow$ & AUROC$\uparrow$ \\
\midrule
Cross-entropy & 56.00{\tiny$\pm$2.73} & 82.53{\tiny$\pm$1.19} \\
\rowcolor{LightGray} \textbf{\ours} & \textbf{49.56{\tiny$\pm$0.09}} & \textbf{83.30{\tiny$\pm$0.37}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{NINCO} & \textbf{OpenImage-O} & \textbf{SUN} & \textbf{Texture} & \textbf{iNaturalist} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule
MSP & 27.21{\tiny$\pm$1.68} / 93.92{\tiny$\pm$0.45} & 29.67{\tiny$\pm$1.49} / 93.31{\tiny$\pm$0.35} & 13.86{\tiny$\pm$0.98} / 97.53{\tiny$\pm$0.17} & 34.94{\tiny$\pm$2.37} / 92.50{\tiny$\pm$0.52} & 29.98{\tiny$\pm$1.25} / 92.48{\tiny$\pm$0.69} & 27.13{\tiny$\pm$0.56} / 93.95{\tiny$\pm$0.04} \\

TempScale & 23.43{\tiny$\pm$1.53} / 95.06{\tiny$\pm$0.42} & 26.41{\tiny$\pm$1.70} / 94.44{\tiny$\pm$0.36} & 8.39{\tiny$\pm$1.19} / 98.12{\tiny$\pm$0.15} & 32.62{\tiny$\pm$2.35} / 93.40{\tiny$\pm$0.47} & 25.65{\tiny$\pm$1.12} / 93.94{\tiny$\pm$0.51} & 23.30{\tiny$\pm$0.51} / 94.99{\tiny$\pm$0.08} \\

ODIN & 18.23{\tiny$\pm$5.06} / 96.07{\tiny$\pm$0.84} & 25.63{\tiny$\pm$4.61} / 94.90{\tiny$\pm$0.71} & 4.58{\tiny$\pm$0.83} / 98.84{\tiny$\pm$0.16} & 46.55{\tiny$\pm$6.48} / 93.23{\tiny$\pm$0.48} & 11.85{\tiny$\pm$3.12} / 97.15{\tiny$\pm$0.67} & 21.37{\tiny$\pm$3.66} / 96.04{\tiny$\pm$0.49} \\

MDS & 3.79{\tiny$\pm$0.50} / 98.94{\tiny$\pm$0.11} & 2.61{\tiny$\pm$0.02} / 99.21{\tiny$\pm$0.08} & 20.96{\tiny$\pm$2.13} / 95.16{\tiny$\pm$0.43} & 0.79{\tiny$\pm$0.13} / 99.82{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.25} / 99.70{\tiny$\pm$0.11} & 5.82{\tiny$\pm$0.42} / 98.57{\tiny$\pm$0.13} \\

MDSEns & 25.16{\tiny$\pm$1.46} / 95.09{\tiny$\pm$0.22} & 25.12{\tiny$\pm$2.04} / 95.51{\tiny$\pm$0.27} & 54.06{\tiny$\pm$2.01} / 90.02{\tiny$\pm$0.23} & 10.16{\tiny$\pm$0.32} / 97.95{\tiny$\pm$0.06} & 5.39{\tiny$\pm$0.30} / 98.66{\tiny$\pm$0.05} & 23.98{\tiny$\pm$1.17} / 95.45{\tiny$\pm$0.17} \\

RMDS & 3.51{\tiny$\pm$0.40} / 98.97{\tiny$\pm$0.08} & 3.11{\tiny$\pm$0.18} / 99.25{\tiny$\pm$0.04} & 4.93{\tiny$\pm$0.47} / 97.76{\tiny$\pm$0.16} & 2.02{\tiny$\pm$0.31} / 99.66{\tiny$\pm$0.03} & 2.01{\tiny$\pm$0.28} / 99.55{\tiny$\pm$0.07} & 3.12{\tiny$\pm$0.30} / 99.04{\tiny$\pm$0.05} \\

Gram & 86.97{\tiny$\pm$3.06} / 76.55{\tiny$\pm$2.40} & 94.05{\tiny$\pm$0.78} / 70.57{\tiny$\pm$2.69} & 45.90{\tiny$\pm$6.07} / 92.11{\tiny$\pm$0.62} & 98.72{\tiny$\pm$0.20} / 72.63{\tiny$\pm$1.20} & 82.01{\tiny$\pm$6.23} / 72.54{\tiny$\pm$3.97} & 81.53{\tiny$\pm$2.76} / 76.88{\tiny$\pm$1.99} \\

EBO & 13.49{\tiny$\pm$2.56} / 96.50{\tiny$\pm$0.54} & 18.86{\tiny$\pm$2.61} / 95.54{\tiny$\pm$0.45} & 4.36{\tiny$\pm$0.93} / 98.98{\tiny$\pm$0.21} & 47.44{\tiny$\pm$3.90} / 92.26{\tiny$\pm$0.21} & 13.52{\tiny$\pm$3.25} / 96.34{\tiny$\pm$0.84} & 19.53{\tiny$\pm$1.86} / 95.92{\tiny$\pm$0.32}\\

GradNorm & 71.51{\tiny$\pm$14.21} / 90.88{\tiny$\pm$2.02} & 85.76{\tiny$\pm$4.96} / 88.28{\tiny$\pm$1.52} & 2.43{\tiny$\pm$0.85} / 98.64{\tiny$\pm$0.40} & 94.22{\tiny$\pm$2.06} / 87.33{\tiny$\pm$1.09} & 39.38{\tiny$\pm$19.77} / 94.50{\tiny$\pm$2.00} & 58.66{\tiny$\pm$6.78} / 91.93{\tiny$\pm$1.00} \\

ReAct & 5.56{\tiny$\pm$0.48} / 98.48{\tiny$\pm$0.15} & 6.19{\tiny$\pm$0.34} / 98.28{\tiny$\pm$0.12} & 2.57{\tiny$\pm$0.57} / 99.48{\tiny$\pm$0.09} & 9.28{\tiny$\pm$0.27} / 97.80{\tiny$\pm$0.02} & 4.68{\tiny$\pm$1.08} / 98.61{\tiny$\pm$0.30} & 5.66{\tiny$\pm$0.45} / 98.53{\tiny$\pm$0.11} \\

MLS & 13.27{\tiny$\pm$2.39} / 96.52{\tiny$\pm$0.51} & 18.05{\tiny$\pm$2.56} / 95.62{\tiny$\pm$0.44} & 4.30{\tiny$\pm$0.67} / 98.95{\tiny$\pm$0.18} & 45.72{\tiny$\pm$3.50} / 92.49{\tiny$\pm$0.24} & 13.22{\tiny$\pm$2.96} / 96.30{\tiny$\pm$0.75} & 18.91{\tiny$\pm$1.53} / 95.98{\tiny$\pm$0.27} \\

KLM & 15.93{\tiny$\pm$2.39} / 95.80{\tiny$\pm$0.40} & 17.68{\tiny$\pm$3.02} / 95.65{\tiny$\pm$0.41} & 7.60{\tiny$\pm$0.93} / 97.11{\tiny$\pm$0.08} & 26.09{\tiny$\pm$4.48} / 94.61{\tiny$\pm$0.44} & 18.13{\tiny$\pm$1.64} / 95.32{\tiny$\pm$0.17} & 17.09{\tiny$\pm$2.09} / 95.70{\tiny$\pm$0.26}\\

VIM & 1.20{\tiny$\pm$0.11} / 99.59{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.04} / 99.71{\tiny$\pm$0.03} & 4.17{\tiny$\pm$0.40} / 98.82{\tiny$\pm$0.09} & \underline{0.44{\tiny$\pm$0.11}} / \underline{99.93{\tiny$\pm$0.01}} & \underline{0.53{\tiny$\pm$0.09}} / \underline{99.86{\tiny$\pm$0.05}}  & 1.46{\tiny$\pm$0.13} / 99.58{\tiny$\pm$0.04} \\

DICE & 34.96{\tiny$\pm$9.02} / 94.31{\tiny$\pm$1.28} & 47.42{\tiny$\pm$6.34} / 92.53{\tiny$\pm$0.94} & 3.56{\tiny$\pm$1.67} / 99.02{\tiny$\pm$0.31} & 77.20{\tiny$\pm$4.63} / 90.09{\tiny$\pm$0.58} & 24.45{\tiny$\pm$10.23} / 95.71{\tiny$\pm$1.58}  & 37.52{\tiny$\pm$4.87} / 94.33{\tiny$\pm$0.74} \\

RankFeat & 69.62{\tiny$\pm$15.84} / 65.61{\tiny$\pm$13.49} & 73.76{\tiny$\pm$14.55} / 61.67{\tiny$\pm$13.68} & 51.12{\tiny$\pm$18.15} / 79.98{\tiny$\pm$12.03} & 82.63{\tiny$\pm$13.63} / 63.10{\tiny$\pm$16.77} & 63.84{\tiny$\pm$21.22} / 67.44{\tiny$\pm$16.00} & 68.19{\tiny$\pm$16.47} / 67.56{\tiny$\pm$14.16}\\

ASH & 3.80{\tiny$\pm$1.16} / 98.76{\tiny$\pm$0.35} & 3.36{\tiny$\pm$0.45} / 98.75{\tiny$\pm$0.25} & 0.86{\tiny$\pm$0.10} / 99.78{\tiny$\pm$0.05} & 1.88{\tiny$\pm$0.08} / 99.27{\tiny$\pm$0.03} & 1.49{\tiny$\pm$0.23} / 99.59{\tiny$\pm$0.11} & 2.28{\tiny$\pm$0.28} / 99.23{\tiny$\pm$0.09} \\

SHE & 66.00{\tiny$\pm$10.21} / 90.02{\tiny$\pm$1.85} & 77.10{\tiny$\pm$5.39} / 87.86{\tiny$\pm$1.22} & 7.39{\tiny$\pm$3.71} / 98.21{\tiny$\pm$0.51} & 87.35{\tiny$\pm$3.68} / 88.35{\tiny$\pm$0.90} & 50.28{\tiny$\pm$14.43} / 91.97{\tiny$\pm$2.45} & 57.63{\tiny$\pm$5.79} / 91.28{\tiny$\pm$1.07} \\ 

GEN & 11.49{\tiny$\pm$1.61} / 96.79{\tiny$\pm$0.43} & 14.78{\tiny$\pm$1.91} / 96.14{\tiny$\pm$0.37} & 4.49{\tiny$\pm$0.74} / 98.93{\tiny$\pm$0.17} & 31.48{\tiny$\pm$2.78} / 93.71{\tiny$\pm$0.22} & 11.93{\tiny$\pm$1.73} / 96.45{\tiny$\pm$0.48} & 14.83{\tiny$\pm$1.18} / 96.40{\tiny$\pm$0.20} \\

NNGuide & 9.25{\tiny$\pm$1.92} / 97.69{\tiny$\pm$0.45} & 11.59{\tiny$\pm$2.22} / 97.17{\tiny$\pm$0.42} & 2.55{\tiny$\pm$0.53} / 99.45{\tiny$\pm$0.12} & 20.18{\tiny$\pm$3.20} / 96.02{\tiny$\pm$0.29} & 7.71{\tiny$\pm$2.06} / 98.13{\tiny$\pm$0.48} & 10.26{\tiny$\pm$1.64} / 97.69{\tiny$\pm$0.28} \\

Relation & 4.19{\tiny$\pm$0.39} / 98.72{\tiny$\pm$0.12} & 4.43{\tiny$\pm$0.25} / 98.66{\tiny$\pm$0.06} & 2.36{\tiny$\pm$0.25} / 99.48{\tiny$\pm$0.05} & 3.47{\tiny$\pm$0.26} / 99.09{\tiny$\pm$0.03} & 3.87{\tiny$\pm$0.25} / 98.79{\tiny$\pm$0.06} & 3.66{\tiny$\pm$0.20} / 98.95{\tiny$\pm$0.04}  \\

SCALE & 2.13{\tiny$\pm$0.00} / 99.25{\tiny$\pm$0.00} & 2.37{\tiny$\pm$0.00} / 99.03{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.00} / 99.80{\tiny$\pm$0.00} & 1.67{\tiny$\pm$0.00} / 99.36{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.00} / 99.73{\tiny$\pm$0.00} & 1.58{\tiny$\pm$0.00} / 99.43{\tiny$\pm$0.00} \\

FDBD & 3.57{\tiny$\pm$0.19} / 99.00{\tiny$\pm$0.07} & 3.75{\tiny$\pm$0.11} / 98.99{\tiny$\pm$0.04} & 1.90{\tiny$\pm$0.05} / 99.61{\tiny$\pm$0.03} & 2.91{\tiny$\pm$0.20} / 99.33{\tiny$\pm$0.02} & 2.93{\tiny$\pm$0.17} / 99.15{\tiny$\pm$0.03} & 3.01{\tiny$\pm$0.11} / 99.22{\tiny$\pm$0.02} \\

% \rowcolor{LightGray} \textbf{i-ODIN} & 12.66{\tiny$\pm$1.98} / 96.62{\tiny$\pm$0.47} & 16.63{\tiny$\pm$2.13} / 95.81{\tiny$\pm$0.39} & 4.43{\tiny$\pm$0.61} / 98.94{\tiny$\pm$0.17} & 39.30{\tiny$\pm$3.13} / 93.03{\tiny$\pm$0.25} & 12.90{\tiny$\pm$2.48} / 96.34{\tiny$\pm$0.64} & 25.64{\tiny$\pm$5.76} / 93.76{\tiny$\pm$4.41} \\

\midrule
\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
\midrule

ConfBranch & 15.66{\tiny$\pm$2.08} / 96.92{\tiny$\pm$0.66} & 21.46{\tiny$\pm$1.41} / 95.96{\tiny$\pm$0.35} & 9.85{\tiny$\pm$0.75} / 97.99{\tiny$\pm$0.18} & 30.13{\tiny$\pm$4.95} / 95.03{\tiny$\pm$0.49} & 24.43{\tiny$\pm$1.93} / 94.44{\tiny$\pm$0.87} & 20.31{\tiny$\pm$0.86} / 96.07{\tiny$\pm$0.34} \\

RotPred & 3.29{\tiny$\pm$1.35} / 99.30{\tiny$\pm$0.35} & 3.17{\tiny$\pm$1.07} / 99.29{\tiny$\pm$0.22} & 2.02{\tiny$\pm$0.39} / 99.56{\tiny$\pm$0.12} & 6.11{\tiny$\pm$1.70} / 98.53{\tiny$\pm$0.36} & 1.43{\tiny$\pm$0.18} / 99.70{\tiny$\pm$0.05} & 3.21{\tiny$\pm$0.92} / 99.28{\tiny$\pm$0.22} \\

G-ODIN & 9.87{\tiny$\pm$1.76} / 97.26{\tiny$\pm$0.55} & 10.79{\tiny$\pm$2.04} / 97.13{\tiny$\pm$0.70} & 6.24{\tiny$\pm$0.79} / 98.57{\tiny$\pm$0.23} & 8.56{\tiny$\pm$1.24} / 97.98{\tiny$\pm$0.35} & 7.67{\tiny$\pm$2.30} / 97.95{\tiny$\pm$0.81} & 8.63{\tiny$\pm$1.49} / 97.78{\tiny$\pm$0.49} \\

MOS & - / - & - / - & - / - & - / - & - / - & - / - \\

VOS & 21.03{\tiny$\pm$5.46} / 94.91{\tiny$\pm$1.11} & 39.20{\tiny$\pm$10.18} / 91.96{\tiny$\pm$1.61} & 5.52{\tiny$\pm$1.20} / 98.63{\tiny$\pm$0.29} & 68.71{\tiny$\pm$12.27} / 89.39{\tiny$\pm$1.72} & 27.31{\tiny$\pm$5.21} / 93.29{\tiny$\pm$0.85} & 32.36{\tiny$\pm$4.67} / 93.63{\tiny$\pm$0.93} \\

LogitNorm & 10.38{\tiny$\pm$2.54} / 97.29{\tiny$\pm$0.60} & 17.05{\tiny$\pm$4.02} / 95.91{\tiny$\pm$0.93} & 2.52{\tiny$\pm$0.14} / 99.41{\tiny$\pm$0.06} & 26.15{\tiny$\pm$5.33} / 94.82{\tiny$\pm$0.81} & 10.26{\tiny$\pm$3.26} / 97.08{\tiny$\pm$0.89} & 13.27{\tiny$\pm$3.00} / 96.90{\tiny$\pm$0.64} \\

CIDER & 1.03{\tiny$\pm$0.12} / 99.60{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.12} / 99.59{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.07} / 99.78{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.04} / 99.81{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.11} / 99.70{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.08} / 99.69{\tiny$\pm$0.03} \\

NPOS & 1.07{\tiny$\pm$0.09} / 99.63{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.10} / 99.63{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.03} / 99.80{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.05} / 99.90{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.04} / 99.75{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.05} / 99.74{\tiny$\pm$0.04} \\

OE & \underline{0.87{\tiny$\pm$0.03}} / \underline{99.72{\tiny$\pm$0.02}} & \textbf{0.72{\tiny$\pm$0.02}} / \underline{99.71{\tiny$\pm$0.01}} & \textbf{0.19{\tiny$\pm$0.04}} / \underline{99.91{\tiny$\pm$0.05}} & 0.71{\tiny$\pm$0.14} / 99.59{\tiny$\pm$0.07} & \underline{0.19{\tiny$\pm$0.04}} / \underline{99.92{\tiny$\pm$0.04}} & \textbf{0.54{\tiny$\pm$0.02}} / \underline{99.77{\tiny$\pm$0.04}} \\

MixOE & 1.02{\tiny$\pm$0.20} / 99.64{\tiny$\pm$0.10} & 0.93{\tiny$\pm$0.15} / 99.61{\tiny$\pm$0.11} & \underline{0.21{\tiny$\pm$0.03}} / \textbf{99.96{\tiny$\pm$0.00}} & 1.60{\tiny$\pm$1.33} / 99.13{\tiny$\pm$0.49} & \textbf{0.18{\tiny$\pm$0.04}} / \textbf{99.97{\tiny$\pm$0.01}} & 0.79{\tiny$\pm$0.32} / 99.66{\tiny$\pm$0.13} \\ \midrule

\rowcolor{LightGray} \textbf{\ours}~(MSP) & 10.73{\tiny$\pm$1.31} / 97.03{\tiny$\pm$0.13} & 11.80{\tiny$\pm$1.80} / 96.88{\tiny$\pm$0.25} & 7.05{\tiny$\pm$0.34} / 98.13{\tiny$\pm$0.14} & 7.25{\tiny$\pm$0.47} / 98.02{\tiny$\pm$0.05} & 13.67{\tiny$\pm$2.19} / 96.60{\tiny$\pm$0.27} & 10.10{\tiny$\pm$1.06} / 97.33{\tiny$\pm$0.10} \\

\rowcolor{LightGray} \textbf{\ours}~(Relation) & 5.61{\tiny$\pm$0.18} / 98.46{\tiny$\pm$0.03} & 5.84{\tiny$\pm$0.35} / 98.41{\tiny$\pm$0.13} & 3.55{\tiny$\pm$0.24} / 99.08{\tiny$\pm$0.08} & 3.37{\tiny$\pm$0.05} / 99.19{\tiny$\pm$0.07} & 5.46{\tiny$\pm$0.55} / 98.59{\tiny$\pm$0.09} & {4.76{\tiny$\pm$0.19}} / {98.75{\tiny$\pm$0.04}} \\

\rowcolor{LightGray} \textbf{\ours}~(NNGuide) & \textbf{0.86{\tiny$\pm$0.08}} / \textbf{99.72{\tiny$\pm$0.04}} & \underline{0.76{\tiny$\pm$0.15}} / \textbf{99.76{\tiny$\pm$0.05}} & 0.54{\tiny$\pm$0.09} / 99.84{\tiny$\pm$0.01} & \textbf{0.18{\tiny$\pm$0.04}} / \textbf{99.97{\tiny$\pm$0.00}} & 0.40{\tiny$\pm$0.05} / 99.92{\tiny$\pm$0.01} & \underline{0.55{\tiny$\pm$0.07}} / \textbf{99.84{\tiny$\pm$0.02}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & FPR@95$\downarrow$ & AUROC$\uparrow$ \\
\midrule
Cross-entropy & 63.79{\tiny$\pm$5.71} & 80.53{\tiny$\pm$1.61} \\
\rowcolor{LightGray} \textbf{\ours} & \textbf{52.97{\tiny$\pm$0.98}} & \textbf{86.22{\tiny$\pm$0.09}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \textbf{NINCO} & \textbf{OpenImage-O} & \textbf{SUN} & \textbf{Texture} & \textbf{iNaturalist} & \textbf{Average} \\
\midrule
\multicolumn{7}{c}{\emph{Posthoc methods}} \\
\midrule

MSP & 18.04{\tiny$\pm$5.67} / 96.23{\tiny$\pm$1.12} & 23.95{\tiny$\pm$8.61} / 95.29{\tiny$\pm$1.62} & 4.48{\tiny$\pm$1.73} / 99.15{\tiny$\pm$0.25} & 19.88{\tiny$\pm$0.82} / 95.99{\tiny$\pm$0.10} & 24.39{\tiny$\pm$18.59} / 95.88{\tiny$\pm$3.10} & 18.14{\tiny$\pm$6.55} / 96.51{\tiny$\pm$1.17} \\

TempScaling & 15.31{\tiny$\pm$5.33} / 96.77{\tiny$\pm$1.10} & 21.68{\tiny$\pm$8.65} / 95.85{\tiny$\pm$1.55} & 2.74{\tiny$\pm$0.96} / 99.41{\tiny$\pm$0.16} & 19.10{\tiny$\pm$1.23} / 96.31{\tiny$\pm$0.14} & 21.27{\tiny$\pm$18.31} / 96.51{\tiny$\pm$2.80} & 16.02{\tiny$\pm$6.60} / 96.97{\tiny$\pm$1.10} \\

ODIN & 13.40{\tiny$\pm$6.54} / 97.27{\tiny$\pm$1.17} & 26.22{\tiny$\pm$12.37} / 95.50{\tiny$\pm$1.74} & 0.74{\tiny$\pm$0.18} / 99.78{\tiny$\pm$0.06} & 33.53{\tiny$\pm$6.80} / 94.92{\tiny$\pm$0.61} & 10.19{\tiny$\pm$10.64} / 98.13{\tiny$\pm$1.68} & 16.82{\tiny$\pm$7.28} / 97.12{\tiny$\pm$1.05} \\

MDS & 13.16{\tiny$\pm$1.74} / 97.07{\tiny$\pm$0.39} & 12.02{\tiny$\pm$1.26} / 97.70{\tiny$\pm$0.25} & 32.44{\tiny$\pm$1.72} / 90.61{\tiny$\pm$1.01} & 1.44{\tiny$\pm$0.29} / 99.70{\tiny$\pm$0.05} & 5.66{\tiny$\pm$1.93} / 98.77{\tiny$\pm$0.42} & 12.94{\tiny$\pm$1.27} / 96.77{\tiny$\pm$0.41} \\

MDSEns & 34.59{\tiny$\pm$0.59} / 91.03{\tiny$\pm$0.02} & 41.52{\tiny$\pm$0.55} / 90.43{\tiny$\pm$0.10} & 36.89{\tiny$\pm$1.28} / 90.98{\tiny$\pm$0.25} & 17.97{\tiny$\pm$0.26} / 96.23{\tiny$\pm$0.06} & 15.06{\tiny$\pm$0.54} / 96.31{\tiny$\pm$0.11} & 29.20{\tiny$\pm$0.39} / 93.00{\tiny$\pm$0.10} \\

RMDS & 5.15{\tiny$\pm$0.17} / 98.27{\tiny$\pm$0.04} & 4.78{\tiny$\pm$0.05} / 98.67{\tiny$\pm$0.07} & 6.37{\tiny$\pm$0.23} / 96.81{\tiny$\pm$0.10} & 2.37{\tiny$\pm$0.21} / 99.62{\tiny$\pm$0.03} & 4.60{\tiny$\pm$0.20} / 98.46{\tiny$\pm$0.14} & 4.65{\tiny$\pm$0.13} / 98.37{\tiny$\pm$0.05} \\

Gram & 35.64{\tiny$\pm$8.58} / 93.61{\tiny$\pm$1.73} & 49.55{\tiny$\pm$7.35} / 91.25{\tiny$\pm$1.82} & 4.85{\tiny$\pm$1.23} / 99.04{\tiny$\pm$0.20} & 89.12{\tiny$\pm$1.87} / 85.93{\tiny$\pm$1.35} & 22.86{\tiny$\pm$6.48} / 94.78{\tiny$\pm$2.00} & 40.40{\tiny$\pm$5.02} / 92.92{\tiny$\pm$1.41} \\

EBO & 9.18{\tiny$\pm$3.84} / 97.86{\tiny$\pm$0.90} & 18.48{\tiny$\pm$8.67} / 96.52{\tiny$\pm$1.35} & 0.54{\tiny$\pm$0.15} / 99.84{\tiny$\pm$0.03} & 31.20{\tiny$\pm$4.48} / 94.91{\tiny$\pm$0.44} & 7.12{\tiny$\pm$7.49} / 98.54{\tiny$\pm$1.35} & 13.30{\tiny$\pm$4.88} / 97.53{\tiny$\pm$0.81} \\

GradNorm & 7.58{\tiny$\pm$3.06} / 98.17{\tiny$\pm$0.50} & 18.01{\tiny$\pm$5.92} / 96.69{\tiny$\pm$0.72} & 0.08{\tiny$\pm$0.02} / 99.96{\tiny$\pm$0.01} & 46.33{\tiny$\pm$6.12} / 94.50{\tiny$\pm$0.46} & 0.53{\tiny$\pm$0.53} / 99.77{\tiny$\pm$0.15} & 14.51{\tiny$\pm$2.95} / 97.82{\tiny$\pm$0.36} \\

ReAct & 4.92{\tiny$\pm$1.34} / 99.08{\tiny$\pm$0.25} & 6.92{\tiny$\pm$1.62} / 98.68{\tiny$\pm$0.34} & 0.19{\tiny$\pm$0.05} / 99.93{\tiny$\pm$0.02} & 7.73{\tiny$\pm$1.01} / 98.52{\tiny$\pm$0.18} & 1.39{\tiny$\pm$1.12} / 99.65{\tiny$\pm$0.25} & 4.23{\tiny$\pm$0.90} / 99.17{\tiny$\pm$0.17} \\

MLS & 8.84{\tiny$\pm$3.87} / 97.87{\tiny$\pm$0.88} & 17.35{\tiny$\pm$8.20} / 96.59{\tiny$\pm$1.33} & 0.73{\tiny$\pm$0.23} / 99.80{\tiny$\pm$0.04} & 29.08{\tiny$\pm$4.03} / 95.15{\tiny$\pm$0.42} & 7.68{\tiny$\pm$7.57} / 98.43{\tiny$\pm$1.41} & 12.74{\tiny$\pm$4.71} / 97.57{\tiny$\pm$0.81} \\

KLM & 13.53{\tiny$\pm$3.74} / 95.32{\tiny$\pm$0.76} & 18.60{\tiny$\pm$5.57} / 94.65{\tiny$\pm$0.87} & 4.32{\tiny$\pm$0.26} / 97.67{\tiny$\pm$0.12} & 14.37{\tiny$\pm$0.95} / 95.63{\tiny$\pm$0.04} & 20.53{\tiny$\pm$17.88} / 95.49{\tiny$\pm$1.94} & 14.27{\tiny$\pm$5.56} / 95.75{\tiny$\pm$0.74} \\

VIM & 1.61{\tiny$\pm$0.22} / 99.66{\tiny$\pm$0.03} & 1.29{\tiny$\pm$0.15} / 99.74{\tiny$\pm$0.02} & 3.15{\tiny$\pm$0.28} / 99.25{\tiny$\pm$0.12} & \underline{0.08{\tiny$\pm$0.04}} / \underline{99.98{\tiny$\pm$0.00}} & 0.33{\tiny$\pm$0.13} / 99.92{\tiny$\pm$0.02} & 1.29{\tiny$\pm$0.13} / 99.71{\tiny$\pm$0.04} \\

DICE & 12.89{\tiny$\pm$7.46} / 97.66{\tiny$\pm$1.05} & 26.18{\tiny$\pm$14.40} / 95.97{\tiny$\pm$1.61} & 0.05{\tiny$\pm$0.01} / 99.94{\tiny$\pm$0.01} & 44.23{\tiny$\pm$7.81} / 94.51{\tiny$\pm$0.60} & 3.25{\tiny$\pm$4.38} / 99.10{\tiny$\pm$0.97} & 17.32{\tiny$\pm$6.71} / 97.43{\tiny$\pm$0.84} \\

ASH & 0.94{\tiny$\pm$0.27} / 99.68{\tiny$\pm$0.08} & 1.51{\tiny$\pm$0.31} / 99.53{\tiny$\pm$0.06} & 0.04{\tiny$\pm$0.02} / 99.99{\tiny$\pm$0.00} & 0.58{\tiny$\pm$0.06} / 99.63{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.07} / 99.96{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.11} / 99.76{\tiny$\pm$0.02} \\

SHE & 11.68{\tiny$\pm$5.64} / 97.84{\tiny$\pm$0.78} & 21.16{\tiny$\pm$8.83} / 96.50{\tiny$\pm$1.08} & 0.06{\tiny$\pm$0.01} / 99.95{\tiny$\pm$0.01} & 42.04{\tiny$\pm$9.18} / 94.78{\tiny$\pm$0.66} & 1.23{\tiny$\pm$1.52} / 99.55{\tiny$\pm$0.44} & 15.23{\tiny$\pm$4.99} / 97.72{\tiny$\pm$0.59} \\

NNGuide & 5.41{\tiny$\pm$2.89} / 98.74{\tiny$\pm$0.70} & 10.68{\tiny$\pm$6.04} / 97.86{\tiny$\pm$1.00} & 0.05{\tiny$\pm$0.01} / 99.95{\tiny$\pm$0.02} & 11.31{\tiny$\pm$2.62} / 97.52{\tiny$\pm$0.38} & 2.91{\tiny$\pm$3.69} / 99.32{\tiny$\pm$0.74} & 6.07{\tiny$\pm$3.05} / 98.68{\tiny$\pm$0.57} \\

Relation & 11.38{\tiny$\pm$3.72} / 97.98{\tiny$\pm$0.53} & 13.44{\tiny$\pm$3.26} / 97.54{\tiny$\pm$0.67} & 1.14{\tiny$\pm$1.12} / 99.73{\tiny$\pm$0.16} & 9.20{\tiny$\pm$0.12} / 98.34{\tiny$\pm$0.03} & 6.90{\tiny$\pm$4.73} / 98.88{\tiny$\pm$0.68} & 8.41{\tiny$\pm$2.22} / 98.49{\tiny$\pm$0.37} \\

SCALE & 1.06{\tiny$\pm$0.26} / 99.68{\tiny$\pm$0.06} & 1.44{\tiny$\pm$0.24} / 99.53{\tiny$\pm$0.06} & \underline{0.04{\tiny$\pm$0.01}} / \underline{
99.99{\tiny$\pm$0.00}} & 0.66{\tiny$\pm$0.04} / 99.62{\tiny$\pm$0.05} & 0.12{\tiny$\pm$0.07} / 99.97{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.12} / 99.76{\tiny$\pm$0.03} \\

FDBD & 2.43{\tiny$\pm$0.95} / 99.49{\tiny$\pm$0.21} & 3.24{\tiny$\pm$1.10} / 99.37{\tiny$\pm$0.22} & 0.10{\tiny$\pm$0.01} / 99.97{\tiny$\pm$0.01} & 1.33{\tiny$\pm$0.28} / 99.72{\tiny$\pm$0.03} & 1.43{\tiny$\pm$1.42} / 99.68{\tiny$\pm$0.27} & 1.71{\tiny$\pm$0.74} / 99.65{\tiny$\pm$0.14} \\
% \rowcolor{LightGray} \textbf{i-ODIN} & 8.82{\tiny$\pm$3.76} / 97.84{\tiny$\pm$0.90} & 17.28{\tiny$\pm$8.21} / 96.61{\tiny$\pm$1.34} & 0.81{\tiny$\pm$0.20} / 99.78{\tiny$\pm$0.04} & 26.53{\tiny$\pm$2.89} / 95.38{\tiny$\pm$0.40} & 8.47{\tiny$\pm$8.37} / 98.33{\tiny$\pm$1.49} & 22.81{\tiny$\pm$6.48} / 95.39{\tiny$\pm$4.24} \\

\midrule
\multicolumn{7}{c}{\emph{Train-time regularization methods}} \\
\midrule

ConfBranch & 3.35{\tiny$\pm$0.43} / 99.23{\tiny$\pm$0.05} & 5.44{\tiny$\pm$1.70} / 98.68{\tiny$\pm$0.32} & 0.40{\tiny$\pm$0.06} / 99.85{\tiny$\pm$0.01} & 7.53{\tiny$\pm$1.68} / 97.88{\tiny$\pm$0.44} & 1.57{\tiny$\pm$0.38} / 99.57{\tiny$\pm$0.07} & 3.66{\tiny$\pm$0.68} / 99.04{\tiny$\pm$0.15} \\

RotPred & \underline{0.62{\tiny$\pm$0.31}} / 99.83{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.48} / 99.66{\tiny$\pm$0.13} & 0.28{\tiny$\pm$0.07} / 99.91{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.40} / 99.36{\tiny$\pm$0.26} & 0.14{\tiny$\pm$0.13} / 99.95{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.25} / 99.74{\tiny$\pm$0.07} \\

G-ODIN & 14.14{\tiny$\pm$4.64} / 97.20{\tiny$\pm$0.82} & 18.54{\tiny$\pm$6.88} / 96.57{\tiny$\pm$1.10} & 1.26{\tiny$\pm$0.07} / 99.62{\tiny$\pm$0.03} & 6.59{\tiny$\pm$2.47} / 98.66{\tiny$\pm$0.34} & 11.89{\tiny$\pm$8.62} / 97.90{\tiny$\pm$1.29} & 10.48{\tiny$\pm$3.85} / 97.99{\tiny$\pm$0.62} \\

MOS & - / - & - / - & - / - & - / - & - / - & - / - \\

VOS & 6.85{\tiny$\pm$0.55} / 98.43{\tiny$\pm$0.13} & 11.64{\tiny$\pm$0.46} / 97.56{\tiny$\pm$0.16} & 0.54{\tiny$\pm$0.18} / 99.83{\tiny$\pm$0.05} & 35.19{\tiny$\pm$5.19} / 94.50{\tiny$\pm$0.54} & 2.56{\tiny$\pm$1.17} / 99.32{\tiny$\pm$0.25} & 11.36{\tiny$\pm$1.42} / 97.93{\tiny$\pm$0.16} \\

LogitNorm & 3.38{\tiny$\pm$1.15} / 99.22{\tiny$\pm$0.23} & 7.14{\tiny$\pm$2.31} / 98.48{\tiny$\pm$0.48} & 0.27{\tiny$\pm$0.02} / 99.91{\tiny$\pm$0.01} & 12.29{\tiny$\pm$3.99} / 97.54{\tiny$\pm$0.53} & 2.31{\tiny$\pm$1.17} / 99.48{\tiny$\pm$0.21} & 5.08{\tiny$\pm$1.55} / 98.93{\tiny$\pm$0.27} \\

CIDER & 1.00{\tiny$\pm$0.06} / 99.78{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.07} / 99.81{\tiny$\pm$0.01} & 0.08{\tiny$\pm$0.07} / 99.98{\tiny$\pm$0.02} & 0.11{\tiny$\pm$0.01} / 99.94{\tiny$\pm$0.01} & 0.04{\tiny$\pm$0.01} / 99.98{\tiny$\pm$0.00} & 0.43{\tiny$\pm$0.03} / 99.90{\tiny$\pm$0.00} \\

NPOS & 1.17{\tiny$\pm$0.09} / 99.76{\tiny$\pm$0.03} & 1.23{\tiny$\pm$0.11} / 99.74{\tiny$\pm$0.02} & 0.04{\tiny$\pm$0.01} / 99.98{\tiny$\pm$0.00} & 0.19{\tiny$\pm$0.12} / 99.95{\tiny$\pm$0.01} & 0.13{\tiny$\pm$0.05} / 99.96{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.05} / 99.88{\tiny$\pm$0.01} \\

OE (NNGuide) & \textbf{0.04{\tiny$\pm$0.01}} / \underline{99.92{\tiny$\pm$0.02}} & \textbf{0.05{\tiny$\pm$0.02}} / \underline{99.88{\tiny$\pm$0.01}} & \underline{0.03{\tiny$\pm$0.01}} / \underline{99.99{\tiny$\pm$0.00}} & 0.09{\tiny$\pm$0.07} / 99.81{\tiny$\pm$0.05} & \underline{0.03{\tiny$\pm$0.01}} / \underline{99.99{\tiny$\pm$0.00}} & \textbf{0.05{\tiny$\pm$0.02}} / \underline{99.92{\tiny$\pm$0.02}} \\

MixOE (NNGuide) & 0.73{\tiny$\pm$0.11} / 99.73{\tiny$\pm$0.10} & 0.89{\tiny$\pm$0.08} / 99.67{\tiny$\pm$0.04} & 0.10{\tiny$\pm$0.03} / 99.94{\tiny$\pm$0.02} & 2.13{\tiny$\pm$0.14} / 99.35{\tiny$\pm$0.05} & 0.22{\tiny$\pm$0.05} / 99.92{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} / 99.72{\tiny$\pm$0.04} \\ \midrule

\rowcolor{LightGray} \textbf{\ours}~(MSP) & 7.41{\tiny$\pm$0.60} / 97.85{\tiny$\pm$0.13} & 7.37{\tiny$\pm$0.09} / 97.97{\tiny$\pm$0.06} & 5.28{\tiny$\pm$1.23} / 98.50{\tiny$\pm$0.33} & 4.76{\tiny$\pm$0.19} / 98.67{\tiny$\pm$0.08} & 5.79{\tiny$\pm$0.27} / 98.29{\tiny$\pm$0.13} & 6.12{\tiny$\pm$0.45} / 98.26{\tiny$\pm$0.14} \\

\rowcolor{LightGray} \textbf{\ours}~(Relation) & 5.88{\tiny$\pm$0.56} / 98.40{\tiny$\pm$0.11} & 6.25{\tiny$\pm$0.82} / 98.39{\tiny$\pm$0.19} & 2.37{\tiny$\pm$0.55} / 99.20{\tiny$\pm$0.12} & 2.53{\tiny$\pm$0.15} / 99.16{\tiny$\pm$0.07} & 4.37{\tiny$\pm$0.99} / 98.79{\tiny$\pm$0.20} & {4.28{\tiny$\pm$0.53}} / {98.79{\tiny$\pm$0.12}} \\

\rowcolor{LightGray} \textbf{\ours}~(NNGuide) & \underline{
0.27{\tiny$\pm$0.05}} / \textbf{99.93{\tiny$\pm$0.01}} & \underline{0.12{\tiny$\pm$0.03}} / \textbf{99.96{\tiny$\pm$0.01}} & \textbf{0.03{\tiny$\pm$0.01}} / \textbf{99.99{\tiny$\pm$0.00}} & \textbf{0.03{\tiny$\pm$0.00}} / \textbf{99.99{\tiny$\pm$0.00}} & \textbf{0.03{\tiny$\pm$0.01}} / \textbf{99.99{\tiny$\pm$0.00}} & \underline{0.09{\tiny$\pm$0.02}} / \textbf{99.97{\tiny$\pm$0.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & FPR@95$\downarrow$ & AUROC$\uparrow$ \\
\midrule
Cross-entropy & 58.17{\tiny$\pm$0.99} & 87.12{\tiny$\pm$0.16} \\
\rowcolor{LightGray} \textbf{\ours} & \textbf{51.37{\tiny$\pm$2.82}} & \textbf{90.51{\tiny$\pm$0.36}} \\
\bottomrule
\end{tabular}
